A Cognitive Framework for Autonomous Agents: Toward Human-Inspired Design

This work introduces a human-inspired reinforcement learning (RL) architecture that integrates Pavlovian and instrumental processes to enhance decision-making in autonomous systems. While existing engineering solutions rely almost exclusively on instrumental learning, neuroscience shows that humans use Pavlovian associations to leverage predictive cues to bias behavior before outcomes occur. We translate this dual-system mechanism into a cue-guided RL framework in which radio-frequency (RF) stimuli act as conditioned (Pavlovian) cues that modulate action selection. The proposed architecture combines Pavlovian values with instrumental policy optimization, improving navigation efficiency and cooperative behavior in unknown, partially observable environments. Simulation results demonstrate that cue-driven agents adapt faster, achieving superior performance compared to traditional instrumental-solo agents. This work highlights the potential of human learning principles to reshape digital agents intelligence.

==> Figure/InstrumentalOnly_Map_1208.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0,1,0}%
\definecolor{mycolor6}{rgb}{0.180, 0.545, 0.341}%
\definecolor{mycolor7}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.855, 0.439, 0.839}%
%\definecolor{mycolor10}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor10}{rgb}{0.992, 0.737, 0.706}%
\definecolor{mycolor11}{rgb}{0, 0, 1}%
%
\begin{tikzpicture}[scale=0.32]
\tikzset{every node/.style={font=\small}}
\pgfplotsset{set layers}

\begin{axis}[%
width=8.427in,
height=5.694in,
at={(0.612in,0.864in)},
scale only axis,
xmin=-0.539055724707299,
xmax=36.4609442752927,
xtick={0,4,8,12,16,20,24,28,32,36},
tick label style={font=\small},
xlabel style={font=\color{white!15!black}, yshift=-10pt},
xlabel={x [m]}, 
xlabel style={font=\small},
ymin=-0.563745259817576,
ymax=24.4362547401824,
ytick={ 0,  4,  8, 12, 16, 20, 24, 28},
ylabel style={font=\color{white!15!black}, yshift=18pt},
ylabel={y [m]}, 
ylabel style={font=\small},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=black, draw=black}, on layer=main, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
0	24\\
1	24\\
2	24\\
3	24\\
4	24\\
5	24\\
6	24\\
7	24\\
8	24\\
9	24\\
10	24\\
11	24\\
12	24\\
13	24\\
14	24\\
15	24\\
16	24\\
17	24\\
18	24\\
19	24\\
20	24\\
21	24\\
22	24\\
23	24\\
24	24\\
25	24\\
26	24\\
27	24\\
28	24\\
29	24\\
30	24\\
31	24\\
32	24\\
33	24\\
34	24\\
35	24\\
36	24\\
0	1\\
0	2\\
0	3\\
0	4\\
0	5\\
0	6\\
0	7\\
0	8\\
0	9\\
0	10\\
0	11\\
0	12\\
0	13\\
0	14\\
0	15\\
0	16\\
0	17\\
0	18\\
0	19\\
0	20\\
0	21\\
0	22\\
0	23\\
36	1\\
36	2\\
36	3\\
36	4\\
36	5\\
36	6\\
36	7\\
36	8\\
36	9\\
36	10\\
36	11\\
36	12\\
36	13\\
36	14\\
36	15\\
36	16\\
36	17\\
36	18\\
36	19\\
36	20\\
36	21\\
36	22\\
36	23\\
};
\addplot [color=mycolor2, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=black, draw=black}, on layer=main, forget plot]
  table[row sep=crcr]{%
6	1\\
15	1\\
19	1\\
20	1\\
23	1\\
6	2\\
15	2\\
19	2\\
20	2\\
23	2\\
6	3\\
9	3\\
10	3\\
11	3\\
19	3\\
20	3\\
23	3\\
6	4\\
9	4\\
10	4\\
11	4\\
19	4\\
20	4\\
23	4\\
9	5\\
10	5\\
11	5\\
15	5\\
23	5\\
15	6\\
6	7\\
15	7\\
6	8\\
15	8\\
23	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
6	9\\
7	9\\
8	9\\
9	9\\
12	9\\
13	9\\
14	9\\
15	9\\
16	9\\
17	9\\
18	9\\
21	9\\
22	9\\
23	9\\
26	9\\
20	12\\
26	12\\
20	13\\
26	13\\
26	14\\
6	16\\
7	16\\
10	16\\
11	16\\
12	16\\
13	16\\
14	16\\
17	16\\
18	16\\
19	16\\
21	16\\
22	16\\
6	17\\
13	17\\
26	17\\
6	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
6	19\\
13	20\\
16	20\\
17	20\\
18	20\\
19	20\\
22	20\\
13	21\\
16	21\\
17	21\\
18	21\\
19	21\\
22	21\\
6	22\\
13	22\\
22	22\\
6	23\\
13	23\\
22	23\\
};
\addplot [color=mycolor3, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}, on layer=axis background, forget plot]
  table[row sep=crcr]{%
26	10\\
26	11\\
26	15\\
26	16\\
};
\addplot [color=white!80!black, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=white!80!black}, on layer=main, forget plot]
  table[row sep=crcr]{%
9	1\\
10	1\\
11	1\\
9	2\\
10	2\\
11	2\\
15	20\\
15	21\\
15	22\\
20	20\\
20	21\\
16	22\\
17	22\\
18	22\\
19	22\\
20	22\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
19	5\\
19	6\\
20	5\\
20	6\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
19	11\\
19	12\\
19	13\\
19	14\\
20	11\\
20	14\\
21	11\\
21	12\\
21	13\\
21	14\\
};
\addplot [color=mycolor5, only marks, mark size=8pt, mark=*, mark options={solid, fill=red, draw=black}, on layer=axis background, forget plot]
  table[row sep=crcr]{%
30	12\\
};
\addplot [color=mycolor6, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
10	20\\
11	20\\
11	19\\
11	18\\
12	18\\
13	18\\
14	18\\
15	18\\
15	17\\
16	17\\
17	17\\
18	17\\
19	17\\
20	17\\
20	16\\
20	15\\
21	15\\
22	15\\
23	15\\
24	15\\
25	15\\
26	15\\
27	15\\
27	14\\
27	13\\
28	13\\
29	13\\
30	13\\
30	13\\
30	13\\
30	13\\
30	13\\
30	13\\
30	13\\
30	13\\
};
\addplot [color=mycolor6, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
10	20\\
};
\addplot [color=mycolor6, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
30	13\\
};
\addplot [color=mycolor7, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
2	16\\
2	15\\
3	15\\
3	14\\
4	14\\
4	13\\
5	13\\
5	12\\
6	12\\
7	12\\
8	12\\
9	12\\
10	12\\
10	11\\
11	11\\
11	10\\
12	10\\
13	10\\
14	10\\
15	10\\
16	10\\
17	10\\
18	10\\
19	10\\
20	10\\
21	10\\
22	10\\
23	10\\
24	10\\
24	11\\
25	11\\
26	11\\
27	11\\
28	11\\
29	11\\
};
\addplot [color=mycolor7, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor7, draw=black}, forget plot]
  table[row sep=crcr]{%
2	16\\
};
\addplot [color=mycolor7, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor7, draw=black}, forget plot]
  table[row sep=crcr]{%
29	11\\
};
\addplot [color=mycolor9, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
4	6\\
4	7\\
4	8\\
4	9\\
4	10\\
5	10\\
5	11\\
6	11\\
7	11\\
8	11\\
9	11\\
10	11\\
11	11\\
12	11\\
12	12\\
12	13\\
13	13\\
14	13\\
14	14\\
15	14\\
16	14\\
16	13\\
17	13\\
18	13\\
18	12\\
19	12\\
19	11\\
20	11\\
21	11\\
22	11\\
23	11\\
24	11\\
25	11\\
26	11\\
27	11\\
};
\addplot [color=mycolor9, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor9, draw=black}, forget plot]
  table[row sep=crcr]{%
4	6\\
};
\addplot [color=mycolor9, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor9, draw=black}, forget plot]
  table[row sep=crcr]{%
27	11\\
};
\addplot [color=mycolor11, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
12	2\\
12	3\\
13	3\\
14	3\\
14	4\\
15	4\\
16	4\\
16	5\\
17	5\\
18	5\\
19	5\\
19	6\\
20	6\\
20	7\\
20	8\\
20	9\\
20	10\\
21	10\\
21	11\\
22	11\\
22	12\\
23	12\\
23	13\\
24	13\\
24	14\\
25	14\\
25	15\\
26	15\\
27	15\\
28	15\\
29	15\\
29	14\\
29	13\\
29	13\\
29	13\\
};
\addplot [color=mycolor2, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor11, draw=black}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=mycolor3, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor11, draw=black}, forget plot]
  table[row sep=crcr]{%
29	13\\
};
\end{axis}


\end{tikzpicture}%

==> Figure/Pavlovian_Map.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0,1,0}%
\definecolor{mycolor6}{rgb}{0.180, 0.545, 0.341}%
\definecolor{mycolor7}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.855, 0.439, 0.839}%
%\definecolor{mycolor10}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor10}{rgb}{0.992, 0.737, 0.706}%
\definecolor{mycolor11}{rgb}{0, 0, 1}%
%\definecolor{mycolor11}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.32]
\tikzset{every node/.style={font=\small}}
\pgfplotsset{set layers}

\begin{axis}[%
width=8.427in,
height=5.694in,
at={(0.612in,0.864in)},
scale only axis,
xmin=-0.539055724707299,
xmax=36.4609442752927,
xtick={0,4,8,12,16,20,24,28,32,36},
tick label style={font=\small},
xlabel style={font=\color{white!15!black}, yshift=-10pt},
xlabel={x [m]}, 
xlabel style={font=\small},
ymin=-0.563745259817576,
ymax=24.4362547401824,
ytick={ 0,  4,  8, 12, 16, 20, 24, 28},
ylabel style={font=\color{white!15!black}},
ylabel={y [m]}, 
ylabel style={font=\small, yshift=18pt},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
0	24\\
1	24\\
2	24\\
3	24\\
4	24\\
5	24\\
6	24\\
7	24\\
8	24\\
9	24\\
10	24\\
11	24\\
12	24\\
13	24\\
14	24\\
15	24\\
16	24\\
17	24\\
18	24\\
19	24\\
20	24\\
21	24\\
22	24\\
23	24\\
24	24\\
25	24\\
26	24\\
27	24\\
28	24\\
29	24\\
30	24\\
31	24\\
32	24\\
33	24\\
34	24\\
35	24\\
36	24\\
0	1\\
0	2\\
0	3\\
0	4\\
0	5\\
0	6\\
0	7\\
0	8\\
0	9\\
0	10\\
0	11\\
0	12\\
0	13\\
0	14\\
0	15\\
0	16\\
0	17\\
0	18\\
0	19\\
0	20\\
0	21\\
0	22\\
0	23\\
36	1\\
36	2\\
36	3\\
36	4\\
36	5\\
36	6\\
36	7\\
36	8\\
36	9\\
36	10\\
36	11\\
36	12\\
36	13\\
36	14\\
36	15\\
36	16\\
36	17\\
36	18\\
36	19\\
36	20\\
36	21\\
36	22\\
36	23\\
};
\addplot [color=mycolor2, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
6	1\\
15	1\\
19	1\\
20	1\\
23	1\\
6	2\\
15	2\\
19	2\\
20	2\\
23	2\\
6	3\\
9	3\\
10	3\\
11	3\\
19	3\\
20	3\\
23	3\\
6	4\\
9	4\\
10	4\\
11	4\\
19	4\\
20	4\\
23	4\\
9	5\\
10	5\\
11	5\\
15	5\\
23	5\\
15	6\\
6	7\\
15	7\\
6	8\\
15	8\\
23	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
6	9\\
7	9\\
8	9\\
9	9\\
12	9\\
13	9\\
14	9\\
15	9\\
16	9\\
17	9\\
18	9\\
21	9\\
22	9\\
23	9\\
26	9\\
20	12\\
26	12\\
20	13\\
26	13\\
26	14\\
6	16\\
7	16\\
10	16\\
11	16\\
12	16\\
13	16\\
14	16\\
17	16\\
18	16\\
19	16\\
21	16\\
22	16\\
6	17\\
13	17\\
26	17\\
6	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
6	19\\
13	20\\
16	20\\
17	20\\
18	20\\
19	20\\
22	20\\
13	21\\
16	21\\
17	21\\
18	21\\
19	21\\
22	21\\
6	22\\
13	22\\
22	22\\
6	23\\
13	23\\
22	23\\
};
\addplot [color=mycolor3, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
26	10\\
26	11\\
26	15\\
26	16\\
};
\addplot [color=white!80!black, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=white!80!black}, forget plot]
  table[row sep=crcr]{%
9	1\\
10	1\\
11	1\\
9	2\\
10	2\\
11	2\\
15	20\\
15	21\\
15	22\\
20	20\\
20	21\\
16	22\\
17	22\\
18	22\\
19	22\\
20	22\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
19	5\\
19	6\\
20	5\\
20	6\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
19	11\\
19	12\\
19	13\\
19	14\\
20	11\\
20	14\\
21	11\\
21	12\\
21	13\\
21	14\\
};
\addplot [color=mycolor5, only marks, mark size=8pt, mark=*, mark options={solid, fill=red, draw=black}, on layer=axis background, forget plot]
  table[row sep=crcr]{%
30	12\\
};
\addplot [color=mycolor6, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
10	20\\
11	20\\
11	19\\
12	19\\
13	19\\
14	19\\
14	18\\
14	17\\
15	17\\
15	16\\
16	16\\
16	15\\
16	14\\
17	14\\
17	15\\
18	15\\
19	15\\
20	15\\
21	15\\
22	15\\
23	15\\
24	15\\
25	15\\
26	15\\
26	16\\
27	16\\
27	15\\
27	14\\
27	15\\
27	14\\
27	15\\
27	14\\
27	15\\
27	14\\
27	15\\
};
\addplot [color=mycolor6, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
10	20\\
};
\addplot [color=mycolor1, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
27	15\\
};
\addplot [color=mycolor7, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
2	16\\
2	15\\
3	15\\
4	15\\
5	15\\
6	15\\
7	15\\
8	15\\
8	16\\
9	16\\
9	17\\
9	18\\
10	18\\
11	18\\
12	18\\
13	18\\
14	18\\
14	17\\
15	17\\
16	17\\
17	17\\
18	17\\
19	17\\
20	17\\
21	17\\
22	17\\
23	17\\
24	17\\
25	17\\
25	16\\
26	16\\
27	16\\
27	16\\
27	15\\
28	15\\
};
\addplot [color=mycolor7, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor7, draw=black}, forget plot]
  table[row sep=crcr]{%
2	16\\
};
\addplot [color=mycolor7, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor7, draw=black}, forget plot]
  table[row sep=crcr]{%
28	15\\
};
\addplot [color=mycolor9, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
4	6\\
4	7\\
5	7\\
5	8\\
5	9\\
5	10\\
6	10\\
7	10\\
8	10\\
8	11\\
9	11\\
10	11\\
11	11\\
11	10\\
12	10\\
13	10\\
14	10\\
15	10\\
16	10\\
17	10\\
18	10\\
19	10\\
20	10\\
21	10\\
22	10\\
23	10\\
24	10\\
25	10\\
25	11\\
26	11\\
27	11\\
27	12\\
28	12\\
29	12\\
29	12\\
};
\addplot [color=mycolor9, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor9, draw=black}, forget plot]
  table[row sep=crcr]{%
4	6\\
};
\addplot [color=mycolor9, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor9, draw=black}, forget plot]
  table[row sep=crcr]{%
29	12\\
};
\addplot [color=mycolor11, line width=1.0pt, on layer=axis foreground, forget plot]
  table[row sep=crcr]{%
12	2\\
13	2\\
13	3\\
14	3\\
15	3\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
17	8\\
18	8\\
19	8\\
19	9\\
20	9\\
20	10\\
21	10\\
22	10\\
23	10\\
24	10\\
25	10\\
26	10\\
26	11\\
27	11\\
28	11\\
29	11\\
29	10\\
29	11\\
29	10\\
29	11\\
29	10\\
29	11\\
29	10\\
29	11\\
};
\addplot [color=mycolor11, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor11, draw=black}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\addplot [color=mycolor11, fill opacity=1, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor11, draw=black}, forget plot]
  table[row sep=crcr]{%
29	11\\
};
\end{axis}


\end{tikzpicture}%

==> Figure/Scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0,1,0}%
\definecolor{mycolor6}{rgb}{0.180, 0.545, 0.341}%
\definecolor{mycolor7}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.855, 0.439, 0.839}%
%\definecolor{mycolor10}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor10}{rgb}{0.992, 0.737, 0.706}%
\definecolor{mycolor11}{rgb}{0, 0, 1}%

%
\begin{tikzpicture}[scale=0.35]
\tikzset{every node/.style={font=\large}}

\begin{axis}[%
width=8.427in,
height=5.694in,
at={(0.612in,0.864in)},
scale only axis,
xmin=-0.539055724707299,
xmax=36.4609442752927,
xtick={0,4,8,12,16,20,24,28,32,36},
tick label style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={x [m]}, 
xlabel style={font=\Huge},
ymin=-0.563745259817576,
ymax=24.4362547401824,
ytick={ 0,  4,  8, 12, 16, 20, 24, 28},
ylabel style={font=\color{white!15!black}},
ylabel={y [m]}, 
ylabel style={font=\Huge},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
36.5	0\\
};
\addplot [color=black, dashed, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-0.5	24\\
36.5	24\\
};
\addplot [color=black, dashed, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
0	24.5\\
};
\addplot [color=black, dashed, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
36	-0.5\\
36	24.5\\
};
\addplot [color=mycolor1, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
0	24\\
1	24\\
2	24\\
3	24\\
4	24\\
5	24\\
6	24\\
7	24\\
8	24\\
9	24\\
10	24\\
11	24\\
12	24\\
13	24\\
14	24\\
15	24\\
16	24\\
17	24\\
18	24\\
19	24\\
20	24\\
21	24\\
22	24\\
23	24\\
24	24\\
25	24\\
26	24\\
27	24\\
28	24\\
29	24\\
30	24\\
31	24\\
32	24\\
33	24\\
34	24\\
35	24\\
36	24\\
0	1\\
0	2\\
0	3\\
0	4\\
0	5\\
0	6\\
0	7\\
0	8\\
0	9\\
0	10\\
0	11\\
0	12\\
0	13\\
0	14\\
0	15\\
0	16\\
0	17\\
0	18\\
0	19\\
0	20\\
0	21\\
0	22\\
0	23\\
36	1\\
36	2\\
36	3\\
36	4\\
36	5\\
36	6\\
36	7\\
36	8\\
36	9\\
36	10\\
36	11\\
36	12\\
36	13\\
36	14\\
36	15\\
36	16\\
36	17\\
36	18\\
36	19\\
36	20\\
36	21\\
36	22\\
36	23\\
};
\addplot [color=mycolor2, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
6	1\\
15	1\\
19	1\\
20	1\\
23	1\\
6	2\\
15	2\\
19	2\\
20	2\\
23	2\\
6	3\\
9	3\\
10	3\\
11	3\\
19	3\\
20	3\\
23	3\\
6	4\\
9	4\\
10	4\\
11	4\\
19	4\\
20	4\\
23	4\\
9	5\\
10	5\\
11	5\\
15	5\\
23	5\\
15	6\\
6	7\\
15	7\\
6	8\\
15	8\\
23	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
6	9\\
7	9\\
8	9\\
9	9\\
12	9\\
13	9\\
14	9\\
15	9\\
16	9\\
17	9\\
18	9\\
21	9\\
22	9\\
23	9\\
26	9\\
20	12\\
26	12\\
20	13\\
26	13\\
26	14\\
6	16\\
7	16\\
10	16\\
11	16\\
12	16\\
13	16\\
14	16\\
17	16\\
18	16\\
19	16\\
21	16\\
22	16\\
6	17\\
13	17\\
26	17\\
6	18\\
26	18\\
27	18\\
28	18\\
29	18\\
30	18\\
31	18\\
32	18\\
33	18\\
34	18\\
35	18\\
6	19\\
13	20\\
16	20\\
17	20\\
18	20\\
19	20\\
22	20\\
13	21\\
16	21\\
17	21\\
18	21\\
19	21\\
22	21\\
6	22\\
13	22\\
22	22\\
6	23\\
13	23\\
22	23\\
};
\addplot [color=mycolor3, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
26	10\\
26	11\\
26	15\\
26	16\\
};
\addplot [color=white!80!black, only marks, mark size=8.8pt, mark=square*, mark options={solid, fill=white!80!black}, forget plot]
  table[row sep=crcr]{%
9	1\\
10	1\\
11	1\\
9	2\\
10	2\\
11	2\\
15	20\\
15	21\\
15	22\\
20	20\\
20	21\\
16	22\\
17	22\\
18	22\\
19	22\\
20	22\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
19	5\\
19	6\\
20	5\\
20	6\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
15	18\\
16	18\\
17	18\\
18	18\\
19	18\\
20	18\\
15	19\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
19	11\\
19	12\\
19	13\\
19	14\\
20	11\\
20	14\\
21	11\\
21	12\\
21	13\\
21	14\\
};
\addplot [color=mycolor6, dashed, mark size=10.0pt, mark=*, mark options={solid, fill=red, draw=black}, forget plot]
  table[row sep=crcr]{%
30	12\\
};
\node[right, align=left, inner sep=0]
at (axis cs:31.683,12.222) {$\!\!\!\!\!\!\!\!$ Target};
\addplot [color=mycolor6, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
10	20\\
};
\node[right, align=left, inner sep=0]
at (axis cs:9.286,18.927) {Agent $\#1$};
\addplot [color=mycolor7, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor7, draw=black}, forget plot]
  table[row sep=crcr]{%
2	16\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.686,14.796) {Agent $\#2$};
\addplot [color=mycolor9, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor9, draw=black}, forget plot]
  table[row sep=crcr]{%
4	6\\
};
\node[right, align=left, inner sep=0]
at (axis cs:3.313,4.853) {Agent $\#3$};
\addplot [color=mycolor11, only marks, mark size=6.4pt, mark=square*, mark options={solid, fill=mycolor11, draw=black}, forget plot]
  table[row sep=crcr]{%
12	2\\
};
\node[right, align=left, inner sep=0]
at (axis cs:11.825,3.022) {Agent $\#4$};
\end{axis}


\end{tikzpicture}%

==> Figure/Step_comparison_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.35]
\tikzset{every node/.style={font=\huge}}

\begin{axis}[%
width=7.104in,
height=5.524in,
at={(1.192in,0.746in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
%tick label style={font=\huge},
xmin=0,
xmax=1000,
tick label style={font=\huge},
xtick={   0,  200,  400,  600,  800, 1000, 1200},
xlabel={Episode},
xlabel style={font=\Huge},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=800,
ytick={  0, 200, 400, 600, 800},
ylabel={Steps},
ylabel style={font=\Huge},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	800\\
44	800\\
45	800\\
46	800\\
47	800\\
48	800\\
49	800\\
50	800\\
51	800\\
52	800\\
53	800\\
54	800\\
55	800\\
56	800\\
57	800\\
58	800\\
59	800\\
60	800\\
61	800\\
62	800\\
63	800\\
64	800\\
65	800\\
66	800\\
67	800\\
68	800\\
69	800\\
70	800\\
71	800\\
72	800\\
73	800\\
74	800\\
75	800\\
76	800\\
77	800\\
78	800\\
79	800\\
80	800\\
81	800\\
82	800\\
83	800\\
84	800\\
85	800\\
86	800\\
87	800\\
88	800\\
89	800\\
90	800\\
91	800\\
92	800\\
93	800\\
94	800\\
95	800\\
96	800\\
97	800\\
98	800\\
99	800\\
100	800\\
101	800\\
102	800\\
103	800\\
104	800\\
105	800\\
106	800\\
107	800\\
108	800\\
109	800\\
110	800\\
111	800\\
112	800\\
113	800\\
114	800\\
115	800\\
116	800\\
117	800\\
118	800\\
119	800\\
120	800\\
121	800\\
122	800\\
123	800\\
124	800\\
125	800\\
126	800\\
127	800\\
128	800\\
129	800\\
130	800\\
131	800\\
132	800\\
133	800\\
134	800\\
135	800\\
136	800\\
137	800\\
138	800\\
139	800\\
140	800\\
141	800\\
142	800\\
143	799.116666666667\\
144	800\\
145	800\\
146	800\\
147	800\\
148	800\\
149	800\\
150	800\\
151	800\\
152	800\\
153	800\\
154	800\\
155	800\\
156	800\\
157	800\\
158	800\\
159	800\\
160	800\\
161	800\\
162	800\\
163	800\\
164	800\\
165	800\\
166	800\\
167	800\\
168	800\\
169	800\\
170	800\\
171	800\\
172	800\\
173	800\\
174	800\\
175	800\\
176	800\\
177	800\\
178	800\\
179	800\\
180	800\\
181	800\\
182	800\\
183	800\\
184	800\\
185	800\\
186	800\\
187	800\\
188	800\\
189	800\\
190	800\\
191	800\\
192	800\\
193	800\\
194	800\\
195	800\\
196	800\\
197	800\\
198	800\\
199	800\\
200	800\\
201	799.4\\
202	800\\
203	798.166666666667\\
204	800\\
205	800\\
206	800\\
207	800\\
208	800\\
209	800\\
210	800\\
211	800\\
212	800\\
213	800\\
214	796.316666666667\\
215	797.216666666667\\
216	800\\
217	800\\
218	800\\
219	800\\
220	800\\
221	800\\
222	800\\
223	796.366666666667\\
224	800\\
225	800\\
226	797.85\\
227	800\\
228	800\\
229	799.333333333333\\
230	799.6\\
231	796.216666666667\\
232	800\\
233	800\\
234	798.5\\
235	800\\
236	800\\
237	800\\
238	796.983333333333\\
239	796.183333333333\\
240	800\\
241	800\\
242	800\\
243	800\\
244	800\\
245	794.833333333333\\
246	800\\
247	800\\
248	800\\
249	799.583333333333\\
250	795.666666666667\\
251	799.5\\
252	800\\
253	800\\
254	800\\
255	797.533333333333\\
256	796.716666666667\\
257	800\\
258	799.8\\
259	799.35\\
260	796.8\\
261	798.366666666667\\
262	800\\
263	793.2\\
264	790.5\\
265	794.4\\
266	800\\
267	800\\
268	800\\
269	799.266666666667\\
270	795.683333333333\\
271	800\\
272	800\\
273	798.083333333333\\
274	800\\
275	796.983333333333\\
276	798.25\\
277	800\\
278	800\\
279	800\\
280	800\\
281	800\\
282	791.533333333333\\
283	800\\
284	800\\
285	799.733333333333\\
286	790.433333333333\\
287	800\\
288	798.6\\
289	786.75\\
290	798.2\\
291	796.716666666667\\
292	799.6\\
293	800\\
294	798.15\\
295	799.95\\
296	799.5\\
297	800\\
298	789.316666666667\\
299	792.783333333333\\
300	794.766666666667\\
301	795.783333333333\\
302	797.316666666667\\
303	799.25\\
304	800\\
305	800\\
306	788.7\\
307	794.383333333333\\
308	795.8\\
309	793.65\\
310	794.1\\
311	793.866666666667\\
312	800\\
313	791.116666666667\\
314	797.983333333333\\
315	794\\
316	798.25\\
317	785.783333333333\\
318	800\\
319	788.7\\
320	796.116666666667\\
321	796.983333333333\\
322	797.15\\
323	798.616666666667\\
324	800\\
325	790.2\\
326	795.666666666667\\
327	792.683333333333\\
328	793.033333333333\\
329	781.366666666667\\
330	786.433333333333\\
331	799.716666666667\\
332	800\\
333	795.366666666667\\
334	790.616666666667\\
335	791.366666666667\\
336	778.516666666667\\
337	797.583333333333\\
338	775.516666666667\\
339	798.066666666667\\
340	788.983333333333\\
341	799.216666666667\\
342	795.483333333333\\
343	789.9\\
344	793.35\\
345	796.383333333333\\
346	783.483333333333\\
347	781.933333333333\\
348	796.883333333333\\
349	796.75\\
350	782.25\\
351	795.733333333333\\
352	784.666666666667\\
353	793.1\\
354	785.233333333333\\
355	787.65\\
356	777.6\\
357	791.616666666667\\
358	776.816666666667\\
359	786.2\\
360	784.083333333333\\
361	797.05\\
362	776.866666666667\\
363	791.816666666667\\
364	789.083333333333\\
365	791.133333333333\\
366	792.516666666667\\
367	784.866666666667\\
368	783.95\\
369	773.816666666667\\
370	788.716666666667\\
371	780.066666666667\\
372	785.083333333333\\
373	787.233333333333\\
374	775.233333333333\\
375	787.8\\
376	774.633333333333\\
377	794.966666666667\\
378	783.25\\
379	784.566666666667\\
380	794.4\\
381	778.633333333333\\
382	783.95\\
383	784.433333333333\\
384	765.966666666667\\
385	775.516666666667\\
386	785.966666666667\\
387	773.75\\
388	777.7\\
389	774.933333333333\\
390	777.733333333333\\
391	751.116666666667\\
392	766.666666666667\\
393	782.45\\
394	779.8\\
395	780.683333333333\\
396	788.816666666667\\
397	795.616666666667\\
398	762.866666666667\\
399	772.3\\
400	758.733333333333\\
401	775.35\\
402	780.966666666667\\
403	785\\
404	776.983333333333\\
405	775.166666666667\\
406	776.033333333333\\
407	760.3\\
408	751.75\\
409	766.233333333333\\
410	774.716666666667\\
411	764.466666666667\\
412	776.516666666667\\
413	761.266666666667\\
414	781.833333333333\\
415	756.383333333333\\
416	770.283333333333\\
417	723.916666666667\\
418	785.466666666667\\
419	749.35\\
420	753.916666666667\\
421	753.616666666667\\
422	784.466666666667\\
423	761.9\\
424	748.65\\
425	743.8\\
426	721.183333333333\\
427	741.316666666667\\
428	761.433333333333\\
429	771.95\\
430	754.4\\
431	753.233333333333\\
432	754.116666666667\\
433	768.116666666667\\
434	731.583333333333\\
435	748.2\\
436	736.05\\
437	773\\
438	736.183333333333\\
439	747.6\\
440	740.15\\
441	713.35\\
442	738.183333333333\\
443	751.233333333333\\
444	746.35\\
445	760.833333333333\\
446	729.45\\
447	747.033333333333\\
448	726.733333333333\\
449	752.65\\
450	742.816666666667\\
451	694.05\\
452	742.416666666667\\
453	747.816666666667\\
454	762.5\\
455	762.05\\
456	737.566666666667\\
457	691.583333333333\\
458	736.666666666667\\
459	732.183333333333\\
460	697.3\\
461	667.616666666667\\
462	715.283333333333\\
463	703.416666666667\\
464	707.3\\
465	710.616666666667\\
466	683.333333333333\\
467	675.816666666667\\
468	653.383333333333\\
469	691.05\\
470	688.25\\
471	697.433333333333\\
472	679.266666666667\\
473	717\\
474	686.183333333333\\
475	690.416666666667\\
476	665.083333333333\\
477	664.283333333333\\
478	678.666666666667\\
479	648.1\\
480	682.316666666667\\
481	670.15\\
482	642.35\\
483	672.033333333333\\
484	656.6\\
485	631.083333333333\\
486	640.116666666667\\
487	650.316666666667\\
488	650.233333333333\\
489	656.05\\
490	611.25\\
491	640.95\\
492	662.016666666667\\
493	607.1\\
494	659.983333333333\\
495	613.016666666667\\
496	641.333333333333\\
497	637.416666666667\\
498	589.283333333333\\
499	613.633333333333\\
500	622.8\\
501	615.883333333333\\
502	646.183333333333\\
503	580.466666666667\\
504	628.516666666667\\
505	628.433333333333\\
506	603.45\\
507	632.983333333333\\
508	612.383333333333\\
509	593.566666666667\\
510	577.083333333333\\
511	583.916666666667\\
512	620.683333333333\\
513	596.95\\
514	603.033333333333\\
515	569.416666666667\\
516	582.3\\
517	581.233333333333\\
518	568.5\\
519	605.6\\
520	560.416666666667\\
521	556.233333333333\\
522	558.8\\
523	558.966666666667\\
524	551.1\\
525	551.366666666667\\
526	555.383333333333\\
527	527.083333333333\\
528	557.15\\
529	523.066666666667\\
530	523.7\\
531	505.383333333333\\
532	510.833333333333\\
533	539.116666666667\\
534	514.85\\
535	541.516666666667\\
536	496.35\\
537	505.483333333333\\
538	508.433333333333\\
539	530.5\\
540	522.016666666667\\
541	533.866666666667\\
542	486.616666666667\\
543	491.6\\
544	495.166666666667\\
545	498.616666666667\\
546	507.533333333333\\
547	529.233333333333\\
548	490.916666666667\\
549	475.166666666667\\
550	511.083333333333\\
551	503.633333333333\\
552	458.233333333333\\
553	476.35\\
554	500.95\\
555	496.366666666667\\
556	446.15\\
557	455.483333333333\\
558	483.116666666667\\
559	438.333333333333\\
560	447.216666666667\\
561	498.383333333333\\
562	470.783333333333\\
563	437.383333333333\\
564	413.766666666667\\
565	405.533333333333\\
566	433.783333333333\\
567	419.5\\
568	389.016666666667\\
569	448.666666666667\\
570	443.333333333333\\
571	365.116666666667\\
572	378.333333333333\\
573	416.3\\
574	413.433333333333\\
575	390.233333333333\\
576	383.9\\
577	361.683333333333\\
578	342.466666666667\\
579	363.066666666667\\
580	370.133333333333\\
581	414.116666666667\\
582	376.033333333333\\
583	364.266666666667\\
584	371.316666666667\\
585	355.5\\
586	407.55\\
587	364.233333333333\\
588	336.733333333333\\
589	311.016666666667\\
590	318.816666666667\\
591	391.916666666667\\
592	339.1\\
593	291.433333333333\\
594	310.516666666667\\
595	369.4\\
596	335.266666666667\\
597	305.7\\
598	302.016666666667\\
599	260.183333333333\\
600	279.783333333333\\
601	299.566666666667\\
602	302.566666666667\\
603	335.116666666667\\
604	265.833333333333\\
605	243.383333333333\\
606	275.05\\
607	271.883333333333\\
608	242.866666666667\\
609	254.616666666667\\
610	276.416666666667\\
611	232.733333333333\\
612	239.233333333333\\
613	258.9\\
614	281.866666666667\\
615	279.016666666667\\
616	232.533333333333\\
617	231.25\\
618	215.8\\
619	231.133333333333\\
620	240.2\\
621	238.666666666667\\
622	232.983333333333\\
623	177.733333333333\\
624	189.816666666667\\
625	206.3\\
626	213.483333333333\\
627	217.416666666667\\
628	232.15\\
629	190.366666666667\\
630	203.95\\
631	202.916666666667\\
632	170.916666666667\\
633	189.716666666667\\
634	186.566666666667\\
635	173.05\\
636	175.583333333333\\
637	140.65\\
638	163.283333333333\\
639	153.783333333333\\
640	203.033333333333\\
641	181.7\\
642	161.216666666667\\
643	140.066666666667\\
644	139.516666666667\\
645	160.116666666667\\
646	141.5\\
647	125.2\\
648	155.316666666667\\
649	145.683333333333\\
650	162.483333333333\\
651	142.566666666667\\
652	129.716666666667\\
653	120.716666666667\\
654	144.3\\
655	141.283333333333\\
656	142.166666666667\\
657	129.683333333333\\
658	137.266666666667\\
659	118.966666666667\\
660	153.333333333333\\
661	131.183333333333\\
662	118.433333333333\\
663	127.433333333333\\
664	104.966666666667\\
665	114.466666666667\\
666	114.3\\
667	134.45\\
668	108.166666666667\\
669	109.516666666667\\
670	127.2\\
671	132.9\\
672	115.95\\
673	109.2\\
674	117.666666666667\\
675	115.85\\
676	114.116666666667\\
677	107.466666666667\\
678	101.716666666667\\
679	125.583333333333\\
680	108.316666666667\\
681	99.6333333333333\\
682	106.7\\
683	84.3166666666667\\
684	83.9833333333333\\
685	110.183333333333\\
686	98.0333333333333\\
687	88.1833333333333\\
688	74.7833333333333\\
689	103.8\\
690	82.4166666666667\\
691	97.7666666666667\\
692	87.1333333333333\\
693	95.85\\
694	84.1166666666667\\
695	107.15\\
696	86.0333333333333\\
697	85.0166666666667\\
698	87.1833333333333\\
699	81.7333333333333\\
700	84.2333333333333\\
701	81.3333333333333\\
702	94.2166666666667\\
703	86.25\\
704	97.95\\
705	93.9666666666667\\
706	66.25\\
707	103.1\\
708	91.6166666666667\\
709	92.2666666666667\\
710	67.6333333333333\\
711	73.65\\
712	67.7\\
713	75.7666666666667\\
714	51.6333333333333\\
715	71.5666666666667\\
716	59.2333333333333\\
717	80.9333333333333\\
718	52.9\\
719	63.9666666666667\\
720	77.65\\
721	74.5833333333333\\
722	88.2833333333333\\
723	71.95\\
724	76.3\\
725	80.7666666666667\\
726	69.35\\
727	57.1166666666667\\
728	59.4666666666667\\
729	68.1\\
730	74\\
731	69.7666666666667\\
732	55.55\\
733	61.3833333333333\\
734	63.9666666666667\\
735	57.75\\
736	67.8166666666667\\
737	70.8\\
738	70.7833333333333\\
739	57.1666666666667\\
740	59.3166666666667\\
741	68.8166666666667\\
742	50.9666666666667\\
743	50.9\\
744	59.7833333333333\\
745	57\\
746	61.5\\
747	65.8333333333333\\
748	55.2666666666667\\
749	52.4666666666667\\
750	56.6166666666667\\
751	45.1\\
752	44.4333333333333\\
753	53.3166666666667\\
754	60.1333333333333\\
755	62.9333333333333\\
756	50.6833333333333\\
757	40.9833333333333\\
758	55.1166666666667\\
759	48.6\\
760	45.1\\
761	54.25\\
762	63.75\\
763	38.4333333333333\\
764	52.6833333333333\\
765	52.8166666666667\\
766	35.9166666666667\\
767	51.2\\
768	60.35\\
769	53.3\\
770	51.2833333333333\\
771	50.7333333333333\\
772	44.8333333333333\\
773	43.2333333333333\\
774	52.9\\
775	43.8\\
776	40.65\\
777	49.8166666666667\\
778	44.3666666666667\\
779	47.6\\
780	40.5\\
781	43.3333333333333\\
782	39\\
783	49.3666666666667\\
784	39.2\\
785	36.9\\
786	36.3333333333333\\
787	36.2833333333333\\
788	42.0333333333333\\
789	38.4666666666667\\
790	59.7166666666667\\
791	37.0666666666667\\
792	35.1833333333333\\
793	35.6833333333333\\
794	55.7333333333333\\
795	39.4666666666667\\
796	34.4666666666667\\
797	41.7166666666667\\
798	40.75\\
799	34.65\\
800	43.1166666666667\\
801	34.85\\
802	38.75\\
803	41.65\\
804	36.1833333333333\\
805	36.5166666666667\\
806	34\\
807	40.5166666666667\\
808	37.1833333333333\\
809	35.3166666666667\\
810	34.8333333333333\\
811	34.65\\
812	34.05\\
813	33.9833333333333\\
814	35.0666666666667\\
815	34.2\\
816	34.1166666666667\\
817	35.1\\
818	35.5166666666667\\
819	34.2166666666667\\
820	33.8666666666667\\
821	33.8166666666667\\
822	34.0166666666667\\
823	34.0333333333333\\
824	34.0666666666667\\
825	34.1166666666667\\
826	33.95\\
827	33.85\\
828	33.9833333333333\\
829	34.15\\
830	33.9833333333333\\
831	34.0333333333333\\
832	34.0166666666667\\
833	34.05\\
834	33.9666666666667\\
835	33.8666666666667\\
836	33.9\\
837	33.9833333333333\\
838	34.05\\
839	33.95\\
840	34.0166666666667\\
841	33.9\\
842	34.0833333333333\\
843	33.9166666666667\\
844	34.0333333333333\\
845	34.0333333333333\\
846	33.9333333333333\\
847	33.9333333333333\\
848	34.0166666666667\\
849	34.1\\
850	33.95\\
851	33.9333333333333\\
852	34.0666666666667\\
853	34.05\\
854	33.9666666666667\\
855	34.1666666666667\\
856	33.9166666666667\\
857	33.9833333333333\\
858	33.9333333333333\\
859	33.95\\
860	33.9\\
861	33.95\\
862	33.7666666666667\\
863	33.9833333333333\\
864	33.95\\
865	34.0333333333333\\
866	33.95\\
867	34.0666666666667\\
868	33.9833333333333\\
869	33.75\\
870	33.85\\
871	34.1333333333333\\
872	34.0333333333333\\
873	33.9333333333333\\
874	33.85\\
875	33.8833333333333\\
876	34.0333333333333\\
877	33.9\\
878	33.95\\
879	34\\
880	33.9333333333333\\
881	33.8333333333333\\
882	33.9833333333333\\
883	33.9\\
884	33.9666666666667\\
885	33.95\\
886	33.95\\
887	33.8833333333333\\
888	34.0166666666667\\
889	33.9333333333333\\
890	33.8666666666667\\
891	33.9\\
892	33.8166666666667\\
893	34\\
894	33.9\\
895	34\\
896	33.9\\
897	34.0333333333333\\
898	34.0166666666667\\
899	34\\
900	33.7166666666667\\
901	33.8833333333333\\
902	33.9833333333333\\
903	34.0833333333333\\
904	34\\
905	34.0166666666667\\
906	33.9\\
907	33.9833333333333\\
908	33.9666666666667\\
909	34.0166666666667\\
910	33.9\\
911	33.8833333333333\\
912	34.2333333333333\\
913	33.9333333333333\\
914	33.95\\
915	33.75\\
916	33.9666666666667\\
917	34\\
918	33.9333333333333\\
919	34.0166666666667\\
920	33.8833333333333\\
921	33.9\\
922	34.0833333333333\\
923	33.95\\
924	33.9166666666667\\
925	33.9333333333333\\
926	33.9\\
927	34\\
928	33.7833333333333\\
929	34.1\\
930	34.0833333333333\\
931	33.9833333333333\\
932	33.8666666666667\\
933	33.9166666666667\\
934	34.0333333333333\\
935	33.8833333333333\\
936	33.9166666666667\\
937	33.95\\
938	33.8333333333333\\
939	34.0333333333333\\
940	33.8833333333333\\
941	33.9333333333333\\
942	33.8666666666667\\
943	33.9166666666667\\
944	33.8666666666667\\
945	33.7333333333333\\
946	33.9833333333333\\
947	34.0833333333333\\
948	33.7833333333333\\
949	33.9333333333333\\
950	33.8666666666667\\
951	34.1666666666667\\
952	33.9833333333333\\
953	33.9666666666667\\
954	34\\
955	33.9833333333333\\
956	33.9166666666667\\
957	34.0166666666667\\
958	34.05\\
959	34.1166666666667\\
960	33.8666666666667\\
961	34.0166666666667\\
962	34\\
963	34.05\\
964	33.9666666666667\\
965	33.8833333333333\\
966	33.9333333333333\\
967	34.0166666666667\\
968	33.9333333333333\\
969	33.9666666666667\\
970	33.9666666666667\\
971	34.0333333333333\\
972	33.9833333333333\\
973	34.05\\
974	33.95\\
975	33.9\\
976	33.8333333333333\\
977	34.0166666666667\\
978	33.7833333333333\\
979	33.9833333333333\\
980	33.9666666666667\\
981	34.0666666666667\\
982	34\\
983	33.9\\
984	33.8666666666667\\
985	33.85\\
986	34.1833333333333\\
987	33.8333333333333\\
988	33.8166666666667\\
989	33.9166666666667\\
990	34.1833333333333\\
991	33.9333333333333\\
992	33.9333333333333\\
993	33.95\\
994	33.95\\
995	33.8333333333333\\
996	33.8666666666667\\
997	33.8833333333333\\
998	33.8666666666667\\
999	34.1166666666667\\
1000	33.9166666666667\\
1001	33.9\\
1002	33.9666666666667\\
1003	33.8666666666667\\
1004	33.9333333333333\\
1005	33.8666666666667\\
1006	33.85\\
1007	34.05\\
1008	34.1166666666667\\
1009	33.9166666666667\\
1010	33.9\\
1011	33.9\\
1012	33.9333333333333\\
1013	34.0333333333333\\
1014	34.1666666666667\\
1015	34.1333333333333\\
1016	33.8333333333333\\
1017	34\\
1018	33.8666666666667\\
1019	33.95\\
1020	33.85\\
1021	33.9666666666667\\
1022	33.9333333333333\\
1023	33.9333333333333\\
1024	34.15\\
1025	33.7833333333333\\
1026	33.9166666666667\\
1027	34.0166666666667\\
1028	33.8666666666667\\
1029	33.9\\
1030	33.7666666666667\\
1031	33.95\\
1032	33.8166666666667\\
1033	33.8666666666667\\
1034	33.9666666666667\\
1035	33.9166666666667\\
1036	33.9\\
1037	34.0166666666667\\
1038	33.9333333333333\\
1039	33.9333333333333\\
1040	33.9166666666667\\
1041	34.0166666666667\\
1042	33.9333333333333\\
1043	33.9166666666667\\
1044	33.7833333333333\\
1045	33.9166666666667\\
1046	33.9333333333333\\
1047	33.85\\
1048	34.05\\
1049	33.9333333333333\\
1050	34.0166666666667\\
1051	33.9833333333333\\
1052	33.8666666666667\\
1053	33.9166666666667\\
1054	33.9166666666667\\
1055	34.0333333333333\\
1056	33.9333333333333\\
1057	33.8833333333333\\
1058	33.9666666666667\\
1059	33.8166666666667\\
1060	33.8166666666667\\
1061	34.0166666666667\\
1062	33.9833333333333\\
1063	33.8833333333333\\
1064	33.85\\
1065	33.7833333333333\\
1066	33.9166666666667\\
1067	33.8333333333333\\
1068	33.8\\
1069	33.9\\
1070	33.8333333333333\\
1071	33.9\\
1072	33.9833333333333\\
1073	33.9166666666667\\
1074	33.95\\
1075	34.0333333333333\\
1076	33.9166666666667\\
1077	33.8166666666667\\
1078	33.9333333333333\\
1079	33.8166666666667\\
1080	34\\
1081	33.95\\
1082	34\\
1083	33.8166666666667\\
1084	34.05\\
1085	34\\
1086	34.1\\
1087	33.8166666666667\\
1088	33.9166666666667\\
1089	33.7833333333333\\
1090	33.9166666666667\\
1091	33.9166666666667\\
1092	33.9166666666667\\
1093	33.9333333333333\\
1094	34\\
1095	33.8833333333333\\
1096	33.8666666666667\\
1097	33.9333333333333\\
1098	33.8666666666667\\
1099	34\\
1100	33.9166666666667\\
1101	33.8\\
1102	34\\
1103	33.8666666666667\\
1104	34\\
1105	34.0166666666667\\
1106	33.9666666666667\\
1107	33.9\\
1108	33.9333333333333\\
1109	33.9333333333333\\
1110	34.0333333333333\\
1111	33.8666666666667\\
1112	33.9166666666667\\
1113	34.0166666666667\\
1114	33.95\\
1115	33.9333333333333\\
1116	33.9833333333333\\
1117	33.9\\
1118	34.1\\
1119	33.8833333333333\\
1120	34.0333333333333\\
1121	33.95\\
1122	33.9833333333333\\
1123	33.8666666666667\\
1124	33.8833333333333\\
1125	34\\
1126	33.8833333333333\\
1127	34\\
1128	33.95\\
1129	33.8333333333333\\
1130	33.7666666666667\\
1131	34.0333333333333\\
1132	33.85\\
1133	33.9833333333333\\
1134	34.0333333333333\\
1135	34\\
1136	33.8833333333333\\
1137	33.9666666666667\\
1138	33.8333333333333\\
1139	33.9\\
1140	33.9\\
1141	33.8166666666667\\
1142	34.0166666666667\\
1143	34.05\\
1144	33.8666666666667\\
1145	33.9666666666667\\
1146	34.0333333333333\\
1147	33.8666666666667\\
1148	33.95\\
1149	33.8166666666667\\
1150	33.9666666666667\\
1151	33.9333333333333\\
1152	33.9833333333333\\
1153	34.0166666666667\\
1154	34.0333333333333\\
1155	33.9\\
1156	34.0333333333333\\
1157	33.9166666666667\\
1158	33.9\\
1159	33.95\\
1160	33.9833333333333\\
1161	34.0333333333333\\
1162	33.95\\
1163	33.8833333333333\\
1164	33.8666666666667\\
1165	33.8833333333333\\
1166	33.9\\
1167	33.9833333333333\\
1168	33.9333333333333\\
1169	34.0166666666667\\
1170	33.9333333333333\\
1171	34\\
1172	33.95\\
1173	33.85\\
1174	33.95\\
1175	34.0166666666667\\
1176	33.9833333333333\\
1177	33.9833333333333\\
1178	33.9\\
1179	33.8666666666667\\
1180	33.85\\
1181	33.85\\
1182	33.85\\
1183	34.0333333333333\\
1184	33.9\\
1185	33.8166666666667\\
1186	34.1\\
1187	33.7833333333333\\
1188	34\\
1189	33.95\\
1190	33.85\\
1191	33.9666666666667\\
1192	33.95\\
1193	33.9333333333333\\
1194	33.8666666666667\\
1195	34.1\\
1196	33.9666666666667\\
1197	34\\
1198	34\\
1199	34.1333333333333\\
1200	34\\
};
\addlegendentry{Instrumental}

\addplot [color=blue, line width=2.5pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	800\\
44	800\\
45	800\\
46	800\\
47	800\\
48	800\\
49	800\\
50	800\\
51	800\\
52	800\\
53	800\\
54	800\\
55	800\\
56	800\\
57	800\\
58	800\\
59	800\\
60	800\\
61	800\\
62	800\\
63	800\\
64	800\\
65	800\\
66	800\\
67	800\\
68	800\\
69	800\\
70	800\\
71	800\\
72	800\\
73	800\\
74	800\\
75	800\\
76	800\\
77	800\\
78	800\\
79	800\\
80	800\\
81	800\\
82	800\\
83	800\\
84	800\\
85	800\\
86	800\\
87	800\\
88	800\\
89	800\\
90	800\\
91	800\\
92	800\\
93	800\\
94	800\\
95	800\\
96	800\\
97	800\\
98	800\\
99	800\\
100	800\\
101	786.533333333333\\
102	800\\
103	800\\
104	800\\
105	799.7\\
106	800\\
107	791.616666666667\\
108	800\\
109	800\\
110	798.733333333333\\
111	800\\
112	800\\
113	800\\
114	797.933333333333\\
115	796.5\\
116	800\\
117	798.216666666667\\
118	800\\
119	800\\
120	800\\
121	793.616666666667\\
122	797.583333333333\\
123	800\\
124	796.233333333333\\
125	800\\
126	799.7\\
127	800\\
128	800\\
129	800\\
130	800\\
131	800\\
132	796.483333333333\\
133	800\\
134	800\\
135	800\\
136	796.816666666667\\
137	800\\
138	800\\
139	797.45\\
140	800\\
141	799.233333333333\\
142	797.966666666667\\
143	790.816666666667\\
144	799.3\\
145	800\\
146	795.266666666667\\
147	796.966666666667\\
148	800\\
149	798.966666666667\\
150	799.533333333333\\
151	794.983333333333\\
152	793.316666666667\\
153	797.45\\
154	800\\
155	789.316666666667\\
156	800\\
157	785.266666666667\\
158	793.683333333333\\
159	784.733333333333\\
160	794.216666666667\\
161	791.1\\
162	800\\
163	787.5\\
164	795.033333333333\\
165	795.366666666667\\
166	790.116666666667\\
167	795.116666666667\\
168	792.683333333333\\
169	794.55\\
170	780.583333333333\\
171	800\\
172	800\\
173	799.783333333333\\
174	798\\
175	777.666666666667\\
176	796.65\\
177	796.433333333333\\
178	783.25\\
179	772.033333333333\\
180	780.166666666667\\
181	789.233333333333\\
182	781.566666666667\\
183	778.733333333333\\
184	789.333333333333\\
185	779.333333333333\\
186	788.85\\
187	772.083333333333\\
188	783.966666666667\\
189	778.6\\
190	777.283333333333\\
191	774.95\\
192	759.05\\
193	776.566666666667\\
194	755.666666666667\\
195	766.766666666667\\
196	764.116666666667\\
197	764.55\\
198	752.25\\
199	769.716666666667\\
200	763.85\\
201	784.95\\
202	757.566666666667\\
203	789.516666666667\\
204	749.666666666667\\
205	782.783333333333\\
206	770.25\\
207	761.833333333333\\
208	752.55\\
209	782.633333333333\\
210	761.833333333333\\
211	751.883333333333\\
212	749.316666666667\\
213	742.766666666667\\
214	708.533333333333\\
215	779.483333333333\\
216	741.783333333333\\
217	746.65\\
218	747.066666666667\\
219	757.133333333333\\
220	757.683333333333\\
221	745.483333333333\\
222	753.166666666667\\
223	762.816666666667\\
224	721.433333333333\\
225	719.316666666667\\
226	743.466666666667\\
227	714.95\\
228	684.5\\
229	733.716666666667\\
230	684.433333333333\\
231	713.85\\
232	682.616666666667\\
233	729.133333333333\\
234	692.35\\
235	661.75\\
236	676.716666666667\\
237	714.433333333333\\
238	713.216666666667\\
239	719.183333333333\\
240	662.366666666667\\
241	704.266666666667\\
242	685.4\\
243	666.266666666667\\
244	685.85\\
245	658.483333333333\\
246	672.166666666667\\
247	665.783333333333\\
248	675.2\\
249	643.233333333333\\
250	631.183333333333\\
251	694.416666666667\\
252	646.033333333333\\
253	650.2\\
254	668.983333333333\\
255	655.666666666667\\
256	654.566666666667\\
257	651.916666666667\\
258	625.266666666667\\
259	664.066666666667\\
260	651.75\\
261	626.616666666667\\
262	649.316666666667\\
263	582\\
264	633.7\\
265	616.9\\
266	603.85\\
267	606.166666666667\\
268	610.466666666667\\
269	606.833333333333\\
270	609.75\\
271	621.266666666667\\
272	609\\
273	613.216666666667\\
274	595.633333333333\\
275	536.5\\
276	541.183333333333\\
277	603.283333333333\\
278	540.233333333333\\
279	602\\
280	560.466666666667\\
281	528.183333333333\\
282	556.466666666667\\
283	535.566666666667\\
284	551.983333333333\\
285	580.683333333333\\
286	547.566666666667\\
287	544.933333333333\\
288	546.5\\
289	527.6\\
290	536.266666666667\\
291	516.433333333333\\
292	530.483333333333\\
293	544.483333333333\\
294	497.933333333333\\
295	541.6\\
296	480.15\\
297	508.783333333333\\
298	485.683333333333\\
299	473.533333333333\\
300	465.683333333333\\
301	483.383333333333\\
302	469.5\\
303	464\\
304	450.7\\
305	459.15\\
306	449.1\\
307	453.3\\
308	455.733333333333\\
309	458.916666666667\\
310	431.866666666667\\
311	406.983333333333\\
312	409.4\\
313	427.716666666667\\
314	406.183333333333\\
315	403.066666666667\\
316	374.783333333333\\
317	363.983333333333\\
318	385.083333333333\\
319	370.983333333333\\
320	368.15\\
321	394.05\\
322	378.283333333333\\
323	335.85\\
324	334\\
325	349.416666666667\\
326	320.033333333333\\
327	349.5\\
328	310.133333333333\\
329	283.366666666667\\
330	322.616666666667\\
331	356.8\\
332	288.516666666667\\
333	335.633333333333\\
334	311.866666666667\\
335	299.15\\
336	328.766666666667\\
337	312.7\\
338	304.416666666667\\
339	300.566666666667\\
340	265.633333333333\\
341	294.05\\
342	283.883333333333\\
343	293.816666666667\\
344	275.2\\
345	284.7\\
346	280.55\\
347	300.966666666667\\
348	251.766666666667\\
349	260.366666666667\\
350	252.333333333333\\
351	249.366666666667\\
352	266.7\\
353	258.216666666667\\
354	225.9\\
355	228.066666666667\\
356	238.75\\
357	244.966666666667\\
358	217.9\\
359	214.283333333333\\
360	202.566666666667\\
361	214.016666666667\\
362	173.183333333333\\
363	205.066666666667\\
364	206.433333333333\\
365	167.65\\
366	183.083333333333\\
367	211.683333333333\\
368	206.316666666667\\
369	197.066666666667\\
370	212.266666666667\\
371	195.7\\
372	171.216666666667\\
373	192\\
374	177.4\\
375	192.616666666667\\
376	209.9\\
377	152.416666666667\\
378	161.833333333333\\
379	156.6\\
380	140.066666666667\\
381	175.033333333333\\
382	143.883333333333\\
383	159.35\\
384	165.5\\
385	154.183333333333\\
386	169.166666666667\\
387	127.75\\
388	152.616666666667\\
389	185.6\\
390	110.5\\
391	141.983333333333\\
392	164.183333333333\\
393	125.883333333333\\
394	145.65\\
395	128.516666666667\\
396	129.983333333333\\
397	119.766666666667\\
398	149.566666666667\\
399	134.816666666667\\
400	130.716666666667\\
401	124.833333333333\\
402	151.066666666667\\
403	113.766666666667\\
404	121.283333333333\\
405	105.233333333333\\
406	117.666666666667\\
407	121.233333333333\\
408	114.683333333333\\
409	103.05\\
410	107.483333333333\\
411	107.833333333333\\
412	104.25\\
413	113.566666666667\\
414	110.266666666667\\
415	122.55\\
416	95.6833333333333\\
417	121.466666666667\\
418	103.533333333333\\
419	84.5666666666667\\
420	92.35\\
421	108.55\\
422	102.9\\
423	95.0666666666667\\
424	98.95\\
425	84.0833333333333\\
426	80.95\\
427	89.35\\
428	85.6333333333333\\
429	90.2\\
430	79.8333333333333\\
431	81.2333333333333\\
432	84.85\\
433	86.4166666666667\\
434	72.6\\
435	86.8\\
436	77.0666666666667\\
437	89.7333333333333\\
438	80.8\\
439	71.2166666666667\\
440	64.6333333333333\\
441	68.6666666666667\\
442	63.7166666666667\\
443	86.2833333333333\\
444	70.2\\
445	74.8666666666667\\
446	64.6\\
447	67.4\\
448	82.9166666666667\\
449	59.6833333333333\\
450	65.9166666666667\\
451	64.25\\
452	66.95\\
453	63.2\\
454	67.5333333333333\\
455	57.95\\
456	50.9333333333333\\
457	61.9\\
458	67.3166666666667\\
459	59.4333333333333\\
460	66.65\\
461	46.8\\
462	47.4833333333333\\
463	57.0166666666667\\
464	63.4833333333333\\
465	56.7166666666667\\
466	40.1333333333333\\
467	41\\
468	47.05\\
469	52.2833333333333\\
470	49.2\\
471	46.3166666666667\\
472	51.95\\
473	41.7666666666667\\
474	43.8166666666667\\
475	43.6\\
476	46.6833333333333\\
477	42.6666666666667\\
478	49.35\\
479	57.4333333333333\\
480	41.5666666666667\\
481	42.3666666666667\\
482	43.3166666666667\\
483	43.8333333333333\\
484	45.1666666666667\\
485	38.4\\
486	39.6\\
487	41.0333333333333\\
488	36.65\\
489	38.7333333333333\\
490	41.4333333333333\\
491	35.5833333333333\\
492	38.7666666666667\\
493	37.7\\
494	40.25\\
495	36.5166666666667\\
496	44.5833333333333\\
497	42.8166666666667\\
498	37.65\\
499	36.25\\
500	42.6166666666667\\
501	36.9666666666667\\
502	36.05\\
503	40.4666666666667\\
504	35.2166666666667\\
505	35.4\\
506	35.6666666666667\\
507	35.5666666666667\\
508	35.3833333333333\\
509	36\\
510	35.4333333333333\\
511	35.2833333333333\\
512	35.55\\
513	35.1333333333333\\
514	35.5166666666667\\
515	35.2333333333333\\
516	35.4166666666667\\
517	35.6333333333333\\
518	35.6\\
519	35.2\\
520	35.15\\
521	35.3666666666667\\
522	35.2666666666667\\
523	35.1333333333333\\
524	35.35\\
525	35.3166666666667\\
526	35.2333333333333\\
527	35.2666666666667\\
528	35.3833333333333\\
529	35.1666666666667\\
530	35.8666666666667\\
531	35.4833333333333\\
532	35.1666666666667\\
533	35.35\\
534	35.2\\
535	35.6833333333333\\
536	35.2166666666667\\
537	35.2166666666667\\
538	35.5333333333333\\
539	35.25\\
540	35.2333333333333\\
541	35.3666666666667\\
542	35.5\\
543	35.5333333333333\\
544	35.5\\
545	35.3166666666667\\
546	35.1666666666667\\
547	35.25\\
548	35.1\\
549	35.8166666666667\\
550	35.2333333333333\\
551	35.2333333333333\\
552	35.6166666666667\\
553	35.0666666666667\\
554	35.3166666666667\\
555	35.3333333333333\\
556	35.0166666666667\\
557	35.4333333333333\\
558	35.3833333333333\\
559	35.25\\
560	35.2833333333333\\
561	35.4333333333333\\
562	35.5\\
563	35.4333333333333\\
564	35.3666666666667\\
565	35.2333333333333\\
566	35.2333333333333\\
567	35.2166666666667\\
568	35.45\\
569	35.3666666666667\\
570	35.25\\
571	35.3833333333333\\
572	35.4333333333333\\
573	35.1166666666667\\
574	35.25\\
575	35.7\\
576	35.2833333333333\\
577	35.5\\
578	35.4\\
579	35.4333333333333\\
580	35.3333333333333\\
581	35.2833333333333\\
582	35.65\\
583	35.5666666666667\\
584	35.1333333333333\\
585	35.25\\
586	35.3\\
587	35.1833333333333\\
588	35.2666666666667\\
589	35.2833333333333\\
590	35.3\\
591	35.2\\
592	35.0833333333333\\
593	35.2833333333333\\
594	36.2666666666667\\
595	35.2833333333333\\
596	35.2333333333333\\
597	35.3666666666667\\
598	35.35\\
599	35.45\\
600	35.0333333333333\\
601	35.3333333333333\\
602	35.4\\
603	35.35\\
604	35.6166666666667\\
605	35.4166666666667\\
606	35.1833333333333\\
607	35.1333333333333\\
608	35.1833333333333\\
609	35.2833333333333\\
610	35.25\\
611	35.3333333333333\\
612	35.1833333333333\\
613	35.3333333333333\\
614	35.1666666666667\\
615	35.4166666666667\\
616	35.6833333333333\\
617	35.2\\
618	35.25\\
619	35.3666666666667\\
620	35.4666666666667\\
621	35.35\\
622	35.4166666666667\\
623	35.3666666666667\\
624	35.4666666666667\\
625	35.1833333333333\\
626	35.5833333333333\\
627	35.2166666666667\\
628	35.35\\
629	35.6166666666667\\
630	35.2833333333333\\
631	35.4166666666667\\
632	35\\
633	36.0833333333333\\
634	35.5333333333333\\
635	35.0333333333333\\
636	35.65\\
637	35.1833333333333\\
638	35.3666666666667\\
639	35.3833333333333\\
640	35.4666666666667\\
641	35.1833333333333\\
642	35.4333333333333\\
643	35.4\\
644	35.45\\
645	35.3666666666667\\
646	35.2666666666667\\
647	36.0666666666667\\
648	35.4666666666667\\
649	35.3833333333333\\
650	35.3333333333333\\
651	35.55\\
652	35.5\\
653	35.3166666666667\\
654	35.3166666666667\\
655	35.1833333333333\\
656	35.2\\
657	35.3333333333333\\
658	35.25\\
659	35.4166666666667\\
660	35.5333333333333\\
661	35.4333333333333\\
662	35.1833333333333\\
663	35.4333333333333\\
664	35.4166666666667\\
665	35.15\\
666	35.55\\
667	35.3333333333333\\
668	35.1166666666667\\
669	35.6166666666667\\
670	35.55\\
671	35.3\\
672	35.4166666666667\\
673	35.4333333333333\\
674	35.3833333333333\\
675	35.25\\
676	35.3666666666667\\
677	35.4666666666667\\
678	35.4166666666667\\
679	35.05\\
680	35.55\\
681	35.5333333333333\\
682	35.15\\
683	35.15\\
684	35.3666666666667\\
685	35.3833333333333\\
686	35.8\\
687	35.1166666666667\\
688	35.15\\
689	35.4333333333333\\
690	35.5833333333333\\
691	35.3\\
692	35.6\\
693	35\\
694	35.4833333333333\\
695	35.25\\
696	35.4333333333333\\
697	35.35\\
698	35.4333333333333\\
699	35.3833333333333\\
700	35.35\\
701	35\\
702	35.45\\
703	35.3166666666667\\
704	35.3\\
705	35.45\\
706	35.6\\
707	35.0666666666667\\
708	35.15\\
709	35.4\\
710	35.5166666666667\\
711	35.2833333333333\\
712	35.3333333333333\\
713	35.3333333333333\\
714	35.3666666666667\\
715	35.5333333333333\\
716	35.3333333333333\\
717	35.45\\
718	35.5\\
719	35.1833333333333\\
720	35.25\\
721	35.3666666666667\\
722	35.2\\
723	35.5\\
724	35.35\\
725	35.5333333333333\\
726	35.4\\
727	35.3666666666667\\
728	35.3333333333333\\
729	35.5833333333333\\
730	35.15\\
731	35.2333333333333\\
732	35.4166666666667\\
733	35.3833333333333\\
734	35.2166666666667\\
735	35.2666666666667\\
736	35.4333333333333\\
737	35.7666666666667\\
738	35.2833333333333\\
739	35.3166666666667\\
740	35.0666666666667\\
741	35.2166666666667\\
742	35.2\\
743	35.4\\
744	35.4333333333333\\
745	35.4\\
746	35.05\\
747	35.1833333333333\\
748	35.7166666666667\\
749	35.2833333333333\\
750	35.3\\
751	35.5833333333333\\
752	35.35\\
753	35.2833333333333\\
754	35.6166666666667\\
755	35.3\\
756	35.3666666666667\\
757	35.3333333333333\\
758	35.8333333333333\\
759	35.15\\
760	35.15\\
761	35.1833333333333\\
762	34.9833333333333\\
763	35.45\\
764	35.7333333333333\\
765	35.1666666666667\\
766	35.3333333333333\\
767	35.3166666666667\\
768	35.4\\
769	35.45\\
770	35.5\\
771	35.4666666666667\\
772	35.3333333333333\\
773	35.1833333333333\\
774	35.8666666666667\\
775	35.2\\
776	35.4833333333333\\
777	35.1666666666667\\
778	35.4666666666667\\
779	35.7\\
780	35.3166666666667\\
781	35.7833333333333\\
782	35.4\\
783	35.3333333333333\\
784	35.5333333333333\\
785	35.3\\
786	35.3666666666667\\
787	35.1666666666667\\
788	35.7166666666667\\
789	35.15\\
790	35.55\\
791	35.75\\
792	35.3833333333333\\
793	35.35\\
794	35.3333333333333\\
795	35.1\\
796	35.3166666666667\\
797	35.4\\
798	35.45\\
799	35.5833333333333\\
800	35.2666666666667\\
801	35.25\\
802	35.4166666666667\\
803	35.15\\
804	35.3666666666667\\
805	35.2\\
806	35.9166666666667\\
807	35.2166666666667\\
808	35.25\\
809	35.1333333333333\\
810	35.1833333333333\\
811	35.25\\
812	35.3\\
813	35.6\\
814	35.3833333333333\\
815	35.25\\
816	35.2833333333333\\
817	35.6166666666667\\
818	35.1166666666667\\
819	35.2833333333333\\
820	35.25\\
821	35.6166666666667\\
822	35.3\\
823	35.2\\
824	35.4666666666667\\
825	35.4\\
826	35.1333333333333\\
827	35.4\\
828	35.6166666666667\\
829	35.5833333333333\\
830	35.25\\
831	35.3333333333333\\
832	35.2833333333333\\
833	35.25\\
834	35.4\\
835	35.3166666666667\\
836	35.0833333333333\\
837	35.2166666666667\\
838	35.7\\
839	35.4666666666667\\
840	35.2666666666667\\
841	35.75\\
842	35.3\\
843	35.4666666666667\\
844	35.2666666666667\\
845	35.2\\
846	35.5333333333333\\
847	35.6333333333333\\
848	35.3166666666667\\
849	35.4333333333333\\
850	35.2166666666667\\
851	35.2666666666667\\
852	35.2\\
853	35.4\\
854	35.3166666666667\\
855	35.2666666666667\\
856	35.3333333333333\\
857	35.2\\
858	35.6666666666667\\
859	35.45\\
860	35.6\\
861	35.2833333333333\\
862	35.1666666666667\\
863	35.5166666666667\\
864	36.0666666666667\\
865	35.3166666666667\\
866	35.3333333333333\\
867	35.3833333333333\\
868	35.25\\
869	35.1\\
870	35.5333333333333\\
871	35.4166666666667\\
872	35.05\\
873	35.3666666666667\\
874	35.5333333333333\\
875	35.2666666666667\\
876	35.2\\
877	35.0333333333333\\
878	35.2666666666667\\
879	35.2833333333333\\
880	35.6666666666667\\
881	35.1666666666667\\
882	35.5333333333333\\
883	35.0833333333333\\
884	35.1833333333333\\
885	35.35\\
886	35.3\\
887	35.4333333333333\\
888	35.1833333333333\\
889	35.3666666666667\\
890	35.3\\
891	35.4\\
892	35.5333333333333\\
893	35.4833333333333\\
894	35.3666666666667\\
895	35.6833333333333\\
896	35.3166666666667\\
897	35.3666666666667\\
898	35.3166666666667\\
899	35.4166666666667\\
900	35.3\\
901	35.9333333333333\\
902	35.3166666666667\\
903	35.3\\
904	35.6833333333333\\
905	35.2333333333333\\
906	35.7333333333333\\
907	35.4833333333333\\
908	35.3166666666667\\
909	35.45\\
910	35.2\\
911	35.3333333333333\\
912	35.1333333333333\\
913	35.3166666666667\\
914	35.3333333333333\\
915	35.2166666666667\\
916	35.6666666666667\\
917	35.3333333333333\\
918	35.2666666666667\\
919	35.2166666666667\\
920	35.2333333333333\\
921	35.55\\
922	35.3166666666667\\
923	35.2333333333333\\
924	35\\
925	35.45\\
926	35.3666666666667\\
927	35.4333333333333\\
928	35.4666666666667\\
929	35.3333333333333\\
930	35.4833333333333\\
931	35.2\\
932	35.0666666666667\\
933	35.2333333333333\\
934	35.5333333333333\\
935	35.1833333333333\\
936	35.5166666666667\\
937	35.2333333333333\\
938	35.2\\
939	35.4\\
940	35.5833333333333\\
941	35.1666666666667\\
942	35.5333333333333\\
943	35.4666666666667\\
944	35.0833333333333\\
945	35.1833333333333\\
946	35.6333333333333\\
947	35.5833333333333\\
948	35.2166666666667\\
949	35.75\\
950	35.3\\
951	35.2\\
952	35.3\\
953	35.3666666666667\\
954	35.2666666666667\\
955	35.5833333333333\\
956	35.3166666666667\\
957	35.2\\
958	35.6166666666667\\
959	35.3666666666667\\
960	35.4\\
961	35.1\\
962	35.2833333333333\\
963	35.4166666666667\\
964	35.6833333333333\\
965	35.15\\
966	35.0833333333333\\
967	35.3166666666667\\
968	35.1833333333333\\
969	35.4166666666667\\
970	35.1833333333333\\
971	35.4666666666667\\
972	35.3166666666667\\
973	35.2\\
974	35.4333333333333\\
975	35.6166666666667\\
976	35.6833333333333\\
977	35.3666666666667\\
978	35.1333333333333\\
979	35.4166666666667\\
980	35.5333333333333\\
981	35.4666666666667\\
982	35.2833333333333\\
983	35.7\\
984	35.25\\
985	35.6833333333333\\
986	35.45\\
987	35.3333333333333\\
988	35.2333333333333\\
989	35.1166666666667\\
990	35.15\\
991	35.3666666666667\\
992	35.4166666666667\\
993	35.2833333333333\\
994	35.4333333333333\\
995	35.55\\
996	35.25\\
997	35.0833333333333\\
998	35.5\\
999	35.3833333333333\\
1000	35.6666666666667\\
1001	35.4833333333333\\
1002	35.8\\
1003	35.5666666666667\\
1004	35.2166666666667\\
1005	35.3666666666667\\
1006	35.4833333333333\\
1007	35.5\\
1008	35.55\\
1009	35.2666666666667\\
1010	35.15\\
1011	35.3666666666667\\
1012	35.25\\
1013	35.2666666666667\\
1014	35.45\\
1015	35.5833333333333\\
1016	36.1\\
1017	35.3333333333333\\
1018	35.8833333333333\\
1019	35.55\\
1020	35.2166666666667\\
1021	35.3833333333333\\
1022	35.4666666666667\\
1023	35.2166666666667\\
1024	35.5\\
1025	35.2666666666667\\
1026	35.2333333333333\\
1027	35.4166666666667\\
1028	35.35\\
1029	35.3833333333333\\
1030	35.3166666666667\\
1031	35.6333333333333\\
1032	35.3833333333333\\
1033	35.4\\
1034	35.3833333333333\\
1035	35.5\\
1036	35.5166666666667\\
1037	35.7\\
1038	35.45\\
1039	35.3666666666667\\
1040	35.5833333333333\\
1041	35.2333333333333\\
1042	35.1333333333333\\
1043	35.3166666666667\\
1044	35.4333333333333\\
1045	35.2666666666667\\
1046	35.3666666666667\\
1047	35.3833333333333\\
1048	35.0666666666667\\
1049	35.3666666666667\\
1050	35.3166666666667\\
1051	35.3\\
1052	35.4833333333333\\
1053	35.3666666666667\\
1054	35.3166666666667\\
1055	35.2833333333333\\
1056	35.3833333333333\\
1057	35.6833333333333\\
1058	35.7833333333333\\
1059	35.2333333333333\\
1060	35.3333333333333\\
1061	35.15\\
1062	35.35\\
1063	35.4833333333333\\
1064	35.25\\
1065	35.4\\
1066	35.55\\
1067	35.1166666666667\\
1068	35.45\\
1069	35.2833333333333\\
1070	35.3666666666667\\
1071	35.2666666666667\\
1072	35.25\\
1073	35.3333333333333\\
1074	35.4833333333333\\
1075	35.35\\
1076	35.2166666666667\\
1077	35.05\\
1078	35.7666666666667\\
1079	35.0166666666667\\
1080	35.3833333333333\\
1081	35.2833333333333\\
1082	35.2666666666667\\
1083	35.2333333333333\\
1084	35.3666666666667\\
1085	35.3833333333333\\
1086	35.5\\
1087	35.2333333333333\\
1088	35.1333333333333\\
1089	35.4166666666667\\
1090	35.1666666666667\\
1091	35.3333333333333\\
1092	35.3\\
1093	34.9\\
1094	35.4166666666667\\
1095	35.4\\
1096	35.2666666666667\\
1097	35.5\\
1098	35.3333333333333\\
1099	35.5666666666667\\
1100	35.2\\
1101	35.5833333333333\\
1102	35.3833333333333\\
1103	35.4833333333333\\
1104	35.3333333333333\\
1105	35.4833333333333\\
1106	35.9166666666667\\
1107	35.2166666666667\\
1108	35.6333333333333\\
1109	35.45\\
1110	35.2166666666667\\
1111	35.85\\
1112	35.1\\
1113	35.5166666666667\\
1114	35.1666666666667\\
1115	35.25\\
1116	35.2166666666667\\
1117	35.2\\
1118	35.65\\
1119	35.4166666666667\\
1120	35.0333333333333\\
1121	35.3333333333333\\
1122	35.3166666666667\\
1123	35.5833333333333\\
1124	35.2666666666667\\
1125	35.3333333333333\\
1126	35.2166666666667\\
1127	35.0833333333333\\
1128	35.55\\
1129	35.1\\
1130	35.5\\
1131	35.35\\
1132	35.4833333333333\\
1133	35.2666666666667\\
1134	35.5833333333333\\
1135	35.5\\
1136	35.6166666666667\\
1137	35.4333333333333\\
1138	35.3166666666667\\
1139	35.3\\
1140	35.45\\
1141	35.3333333333333\\
1142	35.2833333333333\\
1143	35.4333333333333\\
1144	35.4666666666667\\
1145	35.3166666666667\\
1146	35.1833333333333\\
1147	35.45\\
1148	35.1166666666667\\
1149	35.2833333333333\\
1150	35.5333333333333\\
1151	35.5833333333333\\
1152	35.35\\
1153	35.5\\
1154	35.5333333333333\\
1155	35.4\\
1156	35.1666666666667\\
1157	35.5333333333333\\
1158	35.3333333333333\\
1159	35.3833333333333\\
1160	35.6\\
1161	35.4833333333333\\
1162	35.3166666666667\\
1163	35.2833333333333\\
1164	35.4666666666667\\
1165	35.2833333333333\\
1166	35.5166666666667\\
1167	35.5166666666667\\
1168	35.35\\
1169	35.2833333333333\\
1170	35.3666666666667\\
1171	35.6166666666667\\
1172	35.1166666666667\\
1173	35.4166666666667\\
1174	35.4\\
1175	35.4833333333333\\
1176	35.85\\
1177	35.3166666666667\\
1178	35.2666666666667\\
1179	35.2833333333333\\
1180	35.2833333333333\\
1181	35.3666666666667\\
1182	35.7333333333333\\
1183	35.35\\
1184	35.4833333333333\\
1185	35.45\\
1186	34.9666666666667\\
1187	35.4\\
1188	34.9833333333333\\
1189	35.45\\
1190	35.4\\
1191	35.5333333333333\\
1192	35.45\\
1193	35.2833333333333\\
1194	35.2833333333333\\
1195	35.4833333333333\\
1196	35.45\\
1197	35.3\\
1198	35.3166666666667\\
1199	35.15\\
1200	35.05\\
};
\addlegendentry{Instrumental-Pavlovian}

\addplot [color=red, line width=2.5pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	795.816666666667\\
42	800\\
43	800\\
44	800\\
45	800\\
46	800\\
47	800\\
48	800\\
49	800\\
50	800\\
51	800\\
52	800\\
53	800\\
54	800\\
55	800\\
56	800\\
57	800\\
58	800\\
59	800\\
60	800\\
61	800\\
62	800\\
63	800\\
64	800\\
65	800\\
66	800\\
67	800\\
68	800\\
69	800\\
70	800\\
71	798.466666666667\\
72	800\\
73	800\\
74	800\\
75	800\\
76	799.85\\
77	795.9\\
78	798.6\\
79	800\\
80	800\\
81	800\\
82	800\\
83	800\\
84	800\\
85	800\\
86	798.633333333333\\
87	797.033333333333\\
88	799.9\\
89	800\\
90	799.616666666667\\
91	799.3\\
92	800\\
93	797.116666666667\\
94	792.916666666667\\
95	796.3\\
96	794.383333333333\\
97	798.466666666667\\
98	791.316666666667\\
99	796.25\\
100	794.033333333333\\
101	786.183333333333\\
102	793.15\\
103	791\\
104	790.316666666667\\
105	784.55\\
106	777.766666666667\\
107	794.1\\
108	786.183333333333\\
109	778.7\\
110	781.433333333333\\
111	789.716666666667\\
112	779.283333333333\\
113	775.266666666667\\
114	784.4\\
115	789.25\\
116	787.65\\
117	782.783333333333\\
118	786.116666666667\\
119	793.85\\
120	767.883333333333\\
121	783.233333333333\\
122	766.633333333333\\
123	778.2\\
124	772.8\\
125	777.433333333333\\
126	757.866666666667\\
127	760.116666666667\\
128	776.566666666667\\
129	761.416666666667\\
130	773.366666666667\\
131	751.15\\
132	772.033333333333\\
133	752.916666666667\\
134	763.183333333333\\
135	755.1\\
136	738.25\\
137	786.1\\
138	745.85\\
139	733.85\\
140	779.633333333333\\
141	729.916666666667\\
142	727.6\\
143	755.8\\
144	752.733333333333\\
145	738.8\\
146	762.133333333333\\
147	731.916666666667\\
148	691.366666666667\\
149	728.216666666667\\
150	699.766666666667\\
151	702.733333333333\\
152	739.45\\
153	702.116666666667\\
154	701.433333333333\\
155	687.3\\
156	693.816666666667\\
157	705.666666666667\\
158	676.316666666667\\
159	686.816666666667\\
160	717.95\\
161	652.5\\
162	671.85\\
163	682.65\\
164	659.283333333333\\
165	642.483333333333\\
166	636.15\\
167	685.766666666667\\
168	633.683333333333\\
169	636.233333333333\\
170	633.7\\
171	641.016666666667\\
172	601.066666666667\\
173	617.633333333333\\
174	587.8\\
175	626.416666666667\\
176	661.366666666667\\
177	612.933333333333\\
178	604.25\\
179	613.05\\
180	598.483333333333\\
181	587.9\\
182	585.816666666667\\
183	631.233333333333\\
184	630.166666666667\\
185	573.65\\
186	622.516666666667\\
187	589.8\\
188	588.4\\
189	598.016666666667\\
190	575.283333333333\\
191	553.416666666667\\
192	548.716666666667\\
193	529.6\\
194	558.083333333333\\
195	592.85\\
196	530.85\\
197	532.666666666667\\
198	548.533333333333\\
199	555.2\\
200	466.516666666667\\
201	509.716666666667\\
202	551.766666666667\\
203	507.05\\
204	485.95\\
205	511.25\\
206	457.05\\
207	467.183333333333\\
208	487.383333333333\\
209	437.866666666667\\
210	434.35\\
211	460.25\\
212	453.366666666667\\
213	445.933333333333\\
214	458.55\\
215	463.016666666667\\
216	410.783333333333\\
217	396.516666666667\\
218	446.433333333333\\
219	448\\
220	498.766666666667\\
221	436.5\\
222	413.2\\
223	441.583333333333\\
224	440.65\\
225	449.35\\
226	436.95\\
227	443.4\\
228	445.316666666667\\
229	434.016666666667\\
230	428.333333333333\\
231	434\\
232	378.7\\
233	350.05\\
234	365.6\\
235	428.65\\
236	400.283333333333\\
237	376.583333333333\\
238	405.2\\
239	362.333333333333\\
240	355.366666666667\\
241	365.283333333333\\
242	370.683333333333\\
243	391.3\\
244	345.633333333333\\
245	404.7\\
246	371.566666666667\\
247	399.666666666667\\
248	384.916666666667\\
249	347.95\\
250	304.983333333333\\
251	281.083333333333\\
252	290.483333333333\\
253	282.75\\
254	308.85\\
255	305.55\\
256	245.9\\
257	262.683333333333\\
258	276.883333333333\\
259	252.333333333333\\
260	257.783333333333\\
261	278.15\\
262	251.333333333333\\
263	247.983333333333\\
264	291.216666666667\\
265	278.533333333333\\
266	263.383333333333\\
267	222.7\\
268	219.383333333333\\
269	241.616666666667\\
270	249.766666666667\\
271	248.616666666667\\
272	234.116666666667\\
273	240.616666666667\\
274	259.6\\
275	266.566666666667\\
276	203.983333333333\\
277	230.166666666667\\
278	203.283333333333\\
279	207.416666666667\\
280	192.683333333333\\
281	179.033333333333\\
282	235.466666666667\\
283	205.55\\
284	213.05\\
285	181.133333333333\\
286	204.4\\
287	192.383333333333\\
288	169.666666666667\\
289	185.366666666667\\
290	162.216666666667\\
291	155.516666666667\\
292	158.633333333333\\
293	146.8\\
294	168.15\\
295	185.666666666667\\
296	172.433333333333\\
297	162.683333333333\\
298	190.566666666667\\
299	164.35\\
300	175.933333333333\\
301	166.766666666667\\
302	146.45\\
303	165.266666666667\\
304	141.183333333333\\
305	138.45\\
306	134.116666666667\\
307	141.266666666667\\
308	143.916666666667\\
309	140.6\\
310	166.366666666667\\
311	158.883333333333\\
312	151.95\\
313	149.533333333333\\
314	127.783333333333\\
315	130.1\\
316	137.183333333333\\
317	124.1\\
318	137.616666666667\\
319	106.633333333333\\
320	117.45\\
321	121.833333333333\\
322	128.666666666667\\
323	101.016666666667\\
324	123.25\\
325	111.65\\
326	118.283333333333\\
327	136.383333333333\\
328	123.866666666667\\
329	116.65\\
330	116.466666666667\\
331	136.55\\
332	131.166666666667\\
333	98.3666666666667\\
334	92.7166666666667\\
335	94.4666666666667\\
336	95.15\\
337	103.633333333333\\
338	95.2166666666667\\
339	106.033333333333\\
340	90.0666666666667\\
341	97.55\\
342	75.3\\
343	76.2166666666667\\
344	80.9333333333333\\
345	88.1\\
346	69.5\\
347	61.7166666666667\\
348	79.7333333333333\\
349	61.7333333333333\\
350	60.3333333333333\\
351	59.4666666666667\\
352	64.65\\
353	77.25\\
354	74.5166666666667\\
355	61.65\\
356	76.2\\
357	63.7333333333333\\
358	76.25\\
359	64.45\\
360	48.2833333333333\\
361	51.4166666666667\\
362	73.5833333333333\\
363	47.0166666666667\\
364	47.2\\
365	62.2666666666667\\
366	60.1166666666667\\
367	59.1666666666667\\
368	60.3833333333333\\
369	59.3166666666667\\
370	46.9666666666667\\
371	50.85\\
372	33.65\\
373	47.5166666666667\\
374	48.35\\
375	33.4833333333333\\
376	47.4333333333333\\
377	34.45\\
378	51.5833333333333\\
379	47.1666666666667\\
380	59.85\\
381	47.3833333333333\\
382	45.9166666666667\\
383	51.5\\
384	34.6\\
385	33.4833333333333\\
386	34.3666666666667\\
387	34.3333333333333\\
388	46.2166666666667\\
389	49.2666666666667\\
390	46.1166666666667\\
391	34.5666666666667\\
392	33.7\\
393	34\\
394	33.2\\
395	33.0666666666667\\
396	33.35\\
397	33.2333333333333\\
398	33.8333333333333\\
399	33.3833333333333\\
400	33.35\\
401	32.9666666666667\\
402	33.35\\
403	33.05\\
404	33.35\\
405	33.2333333333333\\
406	33.2\\
407	33.2833333333333\\
408	33.6666666666667\\
409	33.6166666666667\\
410	33.0666666666667\\
411	33.1833333333333\\
412	32.95\\
413	33.4666666666667\\
414	33.3\\
415	33.35\\
416	33.95\\
417	33.3833333333333\\
418	33.4\\
419	33.0333333333333\\
420	33.3833333333333\\
421	33.35\\
422	32.95\\
423	33.0833333333333\\
424	33.0833333333333\\
425	33.1166666666667\\
426	33.1333333333333\\
427	33.2833333333333\\
428	33.3666666666667\\
429	33.15\\
430	33.2333333333333\\
431	33.3166666666667\\
432	33.1333333333333\\
433	33.5166666666667\\
434	33.3\\
435	32.9666666666667\\
436	33.2666666666667\\
437	33.5166666666667\\
438	33.3\\
439	33.0333333333333\\
440	33.1166666666667\\
441	33.0333333333333\\
442	33.1666666666667\\
443	32.9833333333333\\
444	33.0666666666667\\
445	33.2666666666667\\
446	33.2333333333333\\
447	33.4333333333333\\
448	33.4333333333333\\
449	33.45\\
450	33.1166666666667\\
451	33.05\\
452	33.1666666666667\\
453	33\\
454	33.8333333333333\\
455	33.5166666666667\\
456	33.5833333333333\\
457	33.45\\
458	33.35\\
459	33.1666666666667\\
460	33.5\\
461	33.45\\
462	33.15\\
463	33.1833333333333\\
464	33.0666666666667\\
465	32.9\\
466	33.6\\
467	33.6333333333333\\
468	32.95\\
469	33.1833333333333\\
470	34.0166666666667\\
471	33.1333333333333\\
472	33.3166666666667\\
473	32.9666666666667\\
474	33.5666666666667\\
475	33.25\\
476	33.5833333333333\\
477	33.4\\
478	33.1166666666667\\
479	33.0333333333333\\
480	33.1\\
481	32.9833333333333\\
482	33.0833333333333\\
483	33.2166666666667\\
484	33.1333333333333\\
485	33.1166666666667\\
486	33.1\\
487	32.95\\
488	33.1166666666667\\
489	33.65\\
490	33.3\\
491	33.1833333333333\\
492	33.3166666666667\\
493	34.05\\
494	33.05\\
495	33.3666666666667\\
496	33.05\\
497	32.9833333333333\\
498	33.5166666666667\\
499	33\\
500	33.2\\
501	33.2833333333333\\
502	33.3\\
503	33.25\\
504	33.4666666666667\\
505	33.4833333333333\\
506	33.6833333333333\\
507	32.95\\
508	33.1166666666667\\
509	33.0833333333333\\
510	33.25\\
511	32.95\\
512	33.15\\
513	33.4333333333333\\
514	33.0833333333333\\
515	33.0833333333333\\
516	33.4333333333333\\
517	33.1166666666667\\
518	33.5\\
519	32.9833333333333\\
520	33.05\\
521	33.2833333333333\\
522	33.3666666666667\\
523	33.3166666666667\\
524	33.5833333333333\\
525	33.5666666666667\\
526	33.6666666666667\\
527	33.3\\
528	33.1666666666667\\
529	33.2833333333333\\
530	33.35\\
531	33.15\\
532	32.9666666666667\\
533	34.5666666666667\\
534	33.4833333333333\\
535	33.3\\
536	33.5833333333333\\
537	33.0666666666667\\
538	33.3666666666667\\
539	33.1166666666667\\
540	33.2333333333333\\
541	33.1666666666667\\
542	33.2333333333333\\
543	33.55\\
544	33.6\\
545	33.4333333333333\\
546	33.3666666666667\\
547	33.6333333333333\\
548	33.2333333333333\\
549	33.5166666666667\\
550	33.1166666666667\\
551	33.6833333333333\\
552	33.35\\
553	33.35\\
554	33.7833333333333\\
555	33.1666666666667\\
556	33.3333333333333\\
557	33.2666666666667\\
558	32.95\\
559	34.4\\
560	33.3333333333333\\
561	33.3833333333333\\
562	32.9\\
563	33.1833333333333\\
564	33.8833333333333\\
565	33.15\\
566	33.3\\
567	33.65\\
568	33.2166666666667\\
569	33.4666666666667\\
570	33.4166666666667\\
571	33.4833333333333\\
572	33.15\\
573	33.4666666666667\\
574	33.2833333333333\\
575	33.45\\
576	33.3\\
577	33.4666666666667\\
578	33.3333333333333\\
579	33.3666666666667\\
580	33.25\\
581	33.1166666666667\\
582	33.3666666666667\\
583	33.2666666666667\\
584	33.75\\
585	33.6666666666667\\
586	33.2333333333333\\
587	33.9\\
588	33.6833333333333\\
589	33.25\\
590	33.4\\
591	33.35\\
592	33.05\\
593	34.8\\
594	33.8333333333333\\
595	33.4166666666667\\
596	33.2333333333333\\
597	33.3666666666667\\
598	33.2\\
599	33.0166666666667\\
600	33.5833333333333\\
601	33.5\\
602	33.2666666666667\\
603	33.1833333333333\\
604	33.75\\
605	33.15\\
606	33.45\\
607	33.6166666666667\\
608	33.3833333333333\\
609	33.15\\
610	33.1166666666667\\
611	33.3666666666667\\
612	33.8833333333333\\
613	33.3333333333333\\
614	33.05\\
615	33.5333333333333\\
616	33.8166666666667\\
617	33.6\\
618	33.3\\
619	33.2666666666667\\
620	33.0333333333333\\
621	33.5666666666667\\
622	33.3666666666667\\
623	33.6\\
624	33.4833333333333\\
625	33.2333333333333\\
626	33.5\\
627	33.2666666666667\\
628	33.3833333333333\\
629	33.8833333333333\\
630	33.2\\
631	33.2166666666667\\
632	33.4\\
633	33.2\\
634	33.1\\
635	33.2833333333333\\
636	33.3666666666667\\
637	33.4\\
638	32.9833333333333\\
639	33.1833333333333\\
640	33.4333333333333\\
641	33.2833333333333\\
642	33.3\\
643	33.3\\
644	33.15\\
645	33.3333333333333\\
646	33.25\\
647	33.65\\
648	33\\
649	33.3333333333333\\
650	33.0666666666667\\
651	33.7666666666667\\
652	33.1833333333333\\
653	33.3333333333333\\
654	33.45\\
655	34\\
656	33.05\\
657	33.75\\
658	33.25\\
659	33.8166666666667\\
660	33.4666666666667\\
661	33.5\\
662	33.6\\
663	33.3\\
664	33.3833333333333\\
665	33.2166666666667\\
666	33.35\\
667	33.2166666666667\\
668	33.0666666666667\\
669	33.65\\
670	33.5166666666667\\
671	33.75\\
672	33.5166666666667\\
673	33.6833333333333\\
674	33.65\\
675	33.6833333333333\\
676	34\\
677	33.5666666666667\\
678	33.2\\
679	33.5166666666667\\
680	33.95\\
681	34.55\\
682	33.1333333333333\\
683	33.5333333333333\\
684	33.3166666666667\\
685	33.0166666666667\\
686	33.25\\
687	33.3333333333333\\
688	33.4\\
689	33.4\\
690	33.0833333333333\\
691	33.3666666666667\\
692	33.2333333333333\\
693	33.6833333333333\\
694	33.3\\
695	33.5166666666667\\
696	33.4666666666667\\
697	33.2666666666667\\
698	33.8666666666667\\
699	33.6166666666667\\
700	33.2333333333333\\
701	33.2166666666667\\
702	33.15\\
703	33.5833333333333\\
704	33.6166666666667\\
705	33.2833333333333\\
706	33.9833333333333\\
707	34.0333333333333\\
708	33.45\\
709	33.3166666666667\\
710	33.3666666666667\\
711	33.2166666666667\\
712	33.15\\
713	33.4666666666667\\
714	33.8\\
715	33.7666666666667\\
716	33.2666666666667\\
717	33.7833333333333\\
718	33.4833333333333\\
719	33.1666666666667\\
720	33.2333333333333\\
721	33.75\\
722	33.7833333333333\\
723	33.15\\
724	33.3333333333333\\
725	33.1833333333333\\
726	33.65\\
727	33.35\\
728	33.1833333333333\\
729	33.7166666666667\\
730	33.7333333333333\\
731	33.7833333333333\\
732	33.3833333333333\\
733	33.3166666666667\\
734	33.3666666666667\\
735	33.3166666666667\\
736	33.55\\
737	33.1333333333333\\
738	33.4833333333333\\
739	33.7\\
740	33.0166666666667\\
741	33.9833333333333\\
742	33.3833333333333\\
743	33.2666666666667\\
744	33.8\\
745	33.65\\
746	33.0666666666667\\
747	33.25\\
748	33.15\\
749	33.7666666666667\\
750	33.4\\
751	32.9333333333333\\
752	33.3666666666667\\
753	33.35\\
754	33.1\\
755	33.5833333333333\\
756	33.2\\
757	33.2666666666667\\
758	33.95\\
759	33.5833333333333\\
760	33.65\\
761	33.0666666666667\\
762	33.5166666666667\\
763	33.5833333333333\\
764	33.9166666666667\\
765	33.5\\
766	33.9833333333333\\
767	33.6666666666667\\
768	33.75\\
769	33.6166666666667\\
770	33.3666666666667\\
771	33.3\\
772	33.0833333333333\\
773	33.7166666666667\\
774	32.9333333333333\\
775	33.3666666666667\\
776	33.3666666666667\\
777	33.9833333333333\\
778	33.6666666666667\\
779	33.15\\
780	33.2333333333333\\
781	33.5666666666667\\
782	33.4666666666667\\
783	33.0833333333333\\
784	33.4333333333333\\
785	33.3666666666667\\
786	33.4\\
787	33.6333333333333\\
788	33.4833333333333\\
789	33.5\\
790	33.3833333333333\\
791	33.7166666666667\\
792	33.45\\
793	33.65\\
794	33.1166666666667\\
795	33.0833333333333\\
796	33.1\\
797	33.0333333333333\\
798	33.7333333333333\\
799	33.2666666666667\\
800	33.3\\
801	33.1333333333333\\
802	33.9\\
803	32.9\\
804	33.3166666666667\\
805	33.3833333333333\\
806	33.3166666666667\\
807	33.2666666666667\\
808	33.4\\
809	34.0666666666667\\
810	33.3166666666667\\
811	33.2\\
812	33.5166666666667\\
813	33.2333333333333\\
814	33.6333333333333\\
815	33.6166666666667\\
816	33.7333333333333\\
817	33.6333333333333\\
818	33.2666666666667\\
819	33.4666666666667\\
820	33.3666666666667\\
821	33.2333333333333\\
822	33.3\\
823	33.2166666666667\\
824	33.3166666666667\\
825	33.2\\
826	33.4333333333333\\
827	33.3333333333333\\
828	33.1666666666667\\
829	33.6\\
830	33.25\\
831	33.1333333333333\\
832	33.6333333333333\\
833	33.5333333333333\\
834	33.75\\
835	33.2833333333333\\
836	33.3666666666667\\
837	33.9333333333333\\
838	33.3\\
839	33.7666666666667\\
840	33.0333333333333\\
841	33.3333333333333\\
842	33.6166666666667\\
843	33.2\\
844	33.3833333333333\\
845	33.7166666666667\\
846	33.2333333333333\\
847	34\\
848	33.3166666666667\\
849	33.6166666666667\\
850	33.1833333333333\\
851	33.2333333333333\\
852	33.3666666666667\\
853	33.3333333333333\\
854	33.5166666666667\\
855	33.4833333333333\\
856	34.1\\
857	33.5833333333333\\
858	33.3666666666667\\
859	33.4166666666667\\
860	33.3\\
861	33.3166666666667\\
862	33.0333333333333\\
863	33.3833333333333\\
864	33.1333333333333\\
865	33.6833333333333\\
866	33.2333333333333\\
867	33.2666666666667\\
868	33.4666666666667\\
869	33.1\\
870	33.05\\
871	33.4333333333333\\
872	33.1166666666667\\
873	33.55\\
874	33.55\\
875	33.5666666666667\\
876	33.6666666666667\\
877	33.4\\
878	33.3166666666667\\
879	33.1833333333333\\
880	33.4\\
881	33.1833333333333\\
882	33.1833333333333\\
883	33.05\\
884	33.0666666666667\\
885	33.2833333333333\\
886	33.2666666666667\\
887	33.8333333333333\\
888	33.4\\
889	33.0333333333333\\
890	33.3166666666667\\
891	33.5\\
892	34.4\\
893	33.25\\
894	33.1333333333333\\
895	33.1\\
896	33.2\\
897	33.1666666666667\\
898	33.5666666666667\\
899	33.3833333333333\\
900	33.3333333333333\\
901	33.3333333333333\\
902	33.8\\
903	33.6\\
904	33.5833333333333\\
905	33.0833333333333\\
906	33.4166666666667\\
907	33.3166666666667\\
908	33.6666666666667\\
909	33.5333333333333\\
910	33.4666666666667\\
911	33.4833333333333\\
912	33.3833333333333\\
913	33.7833333333333\\
914	33.4833333333333\\
915	33.45\\
916	33.5666666666667\\
917	33.6333333333333\\
918	33.2\\
919	33.8166666666667\\
920	33.6\\
921	33.2\\
922	33.95\\
923	33.7666666666667\\
924	33.4333333333333\\
925	33.3833333333333\\
926	33.2166666666667\\
927	33.4\\
928	33.4\\
929	33.5666666666667\\
930	33.4\\
931	33.55\\
932	33.4666666666667\\
933	33.45\\
934	33.8\\
935	33.05\\
936	33.6166666666667\\
937	33.45\\
938	33.4666666666667\\
939	33.55\\
940	34.25\\
941	33.3166666666667\\
942	34.2333333333333\\
943	33.7333333333333\\
944	33.4833333333333\\
945	33.6833333333333\\
946	33.2333333333333\\
947	33.5\\
948	33.2666666666667\\
949	33.1333333333333\\
950	33.35\\
951	33.1666666666667\\
952	33.2\\
953	33.15\\
954	33.4833333333333\\
955	33.9166666666667\\
956	33.1833333333333\\
957	33.6166666666667\\
958	33.1833333333333\\
959	33.3\\
960	33.8666666666667\\
961	33.05\\
962	33.4\\
963	33.4666666666667\\
964	33.1\\
965	33.1166666666667\\
966	33.2166666666667\\
967	33.5666666666667\\
968	33.7333333333333\\
969	33.2833333333333\\
970	33.5333333333333\\
971	33.9833333333333\\
972	33.4833333333333\\
973	33.3833333333333\\
974	33.05\\
975	33.1333333333333\\
976	33.6166666666667\\
977	33.7333333333333\\
978	33.1166666666667\\
979	33.15\\
980	33.2833333333333\\
981	33.2166666666667\\
982	33.1666666666667\\
983	33.25\\
984	33.2166666666667\\
985	33.8166666666667\\
986	33.45\\
987	33.65\\
988	33.4166666666667\\
989	33.7166666666667\\
990	34.05\\
991	33.9833333333333\\
992	34.5166666666667\\
993	33.9166666666667\\
994	33.2333333333333\\
995	33.9833333333333\\
996	33.1\\
997	33.2333333333333\\
998	33.3666666666667\\
999	33.4166666666667\\
1000	33.45\\
1001	33.5\\
1002	33.1833333333333\\
1003	33.55\\
1004	33.4166666666667\\
1005	33.65\\
1006	33.2833333333333\\
1007	33.3\\
1008	33.3\\
1009	33.55\\
1010	33.6666666666667\\
1011	33.3333333333333\\
1012	33.0833333333333\\
1013	33.15\\
1014	33.6666666666667\\
1015	33.3666666666667\\
1016	33.4\\
1017	33.65\\
1018	33.6666666666667\\
1019	33.8166666666667\\
1020	33.6333333333333\\
1021	33.6333333333333\\
1022	33.4833333333333\\
1023	33.3333333333333\\
1024	33.6333333333333\\
1025	33.45\\
1026	33.3666666666667\\
1027	33.1666666666667\\
1028	33.3666666666667\\
1029	34.3333333333333\\
1030	32.95\\
1031	33.35\\
1032	32.9666666666667\\
1033	33.15\\
1034	33.3166666666667\\
1035	34.0166666666667\\
1036	33.8666666666667\\
1037	33.1666666666667\\
1038	33.2\\
1039	32.9666666666667\\
1040	33.35\\
1041	33.3666666666667\\
1042	34.0166666666667\\
1043	33.7833333333333\\
1044	33.15\\
1045	33.65\\
1046	33.15\\
1047	33.1166666666667\\
1048	33.3333333333333\\
1049	33.15\\
1050	33.5666666666667\\
1051	33.2\\
1052	33.4833333333333\\
1053	33.4833333333333\\
1054	33.3\\
1055	33.4\\
1056	33.9\\
1057	33.55\\
1058	33.15\\
1059	33.4833333333333\\
1060	33.2166666666667\\
1061	34.0833333333333\\
1062	33.4\\
1063	33.65\\
1064	33.2333333333333\\
1065	33.8166666666667\\
1066	33.45\\
1067	33.2\\
1068	32.9833333333333\\
1069	33.1\\
1070	33.3833333333333\\
1071	33.4166666666667\\
1072	33.3166666666667\\
1073	33.1333333333333\\
1074	33.6\\
1075	33.2\\
1076	33.4166666666667\\
1077	33.2666666666667\\
1078	33.5\\
1079	33.0833333333333\\
1080	33.3166666666667\\
1081	33.2\\
1082	33.2\\
1083	33.1\\
1084	33.4166666666667\\
1085	33.3333333333333\\
1086	33.3166666666667\\
1087	33.85\\
1088	33.5333333333333\\
1089	33.25\\
1090	33.3333333333333\\
1091	33.1\\
1092	33.9333333333333\\
1093	33.7\\
1094	34.2333333333333\\
1095	33.1833333333333\\
1096	33.6333333333333\\
1097	34.1166666666667\\
1098	33.7166666666667\\
1099	32.9833333333333\\
1100	33.75\\
1101	33.7833333333333\\
1102	33.2666666666667\\
1103	33.3333333333333\\
1104	33.45\\
1105	33.3833333333333\\
1106	33.1666666666667\\
1107	33.8666666666667\\
1108	33.6\\
1109	33.0666666666667\\
1110	34.25\\
1111	33.2166666666667\\
1112	34.45\\
1113	33.4\\
1114	33.2666666666667\\
1115	33.65\\
1116	33.3166666666667\\
1117	33.0666666666667\\
1118	33.4333333333333\\
1119	33.55\\
1120	33.1333333333333\\
1121	33.6833333333333\\
1122	33.1666666666667\\
1123	33.7333333333333\\
1124	33.1333333333333\\
1125	33.4166666666667\\
1126	33.5666666666667\\
1127	33.15\\
1128	33.2166666666667\\
1129	33.8666666666667\\
1130	33.0666666666667\\
1131	33.3166666666667\\
1132	33.1\\
1133	33.1833333333333\\
1134	33.25\\
1135	33.3666666666667\\
1136	33.0166666666667\\
1137	33.4\\
1138	33.8166666666667\\
1139	33.4\\
1140	33.4833333333333\\
1141	33.5166666666667\\
1142	33.4833333333333\\
1143	33.3\\
1144	32.9833333333333\\
1145	33.5\\
1146	33.5166666666667\\
1147	33.1833333333333\\
1148	33.3833333333333\\
1149	33.4\\
1150	33\\
1151	33.1833333333333\\
1152	33.3333333333333\\
1153	33.2166666666667\\
1154	33.4333333333333\\
1155	33.5166666666667\\
1156	33.2333333333333\\
1157	33.7333333333333\\
1158	33.4833333333333\\
1159	33.2666666666667\\
1160	33.85\\
1161	33.5833333333333\\
1162	33.5166666666667\\
1163	33.6833333333333\\
1164	33.7833333333333\\
1165	33.0166666666667\\
1166	33.1333333333333\\
1167	33.7833333333333\\
1168	33.1833333333333\\
1169	33.35\\
1170	33.55\\
1171	34.6\\
1172	33.4\\
1173	34.0166666666667\\
1174	33.5666666666667\\
1175	33.6166666666667\\
1176	33.1666666666667\\
1177	33.3333333333333\\
1178	33.6333333333333\\
1179	33.45\\
1180	33.6666666666667\\
1181	33.4166666666667\\
1182	33.5\\
1183	33.7\\
1184	33.6666666666667\\
1185	33.3666666666667\\
1186	33.1166666666667\\
1187	33.1833333333333\\
1188	33.2\\
1189	33.0833333333333\\
1190	33.25\\
1191	33.5\\
1192	33.6\\
1193	33.5833333333333\\
1194	33.1\\
1195	33.3\\
1196	33.3\\
1197	34.2166666666667\\
1198	33.2666666666667\\
1199	33.3833333333333\\
1200	33.1\\
};
\addlegendentry{Instrumental with Model-based}

\addplot [color=green, line width=2.5pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	798.133333333333\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	793.65\\
35	800\\
36	800\\
37	797.35\\
38	794.683333333333\\
39	800\\
40	798.966666666667\\
41	796.166666666667\\
42	795.5\\
43	800\\
44	800\\
45	786.4\\
46	799.45\\
47	793.416666666667\\
48	799.016666666667\\
49	795.95\\
50	797.4\\
51	791.783333333333\\
52	795.966666666667\\
53	796.566666666667\\
54	790.183333333333\\
55	800\\
56	772.4\\
57	784.133333333333\\
58	768\\
59	788.233333333333\\
60	780.333333333333\\
61	763.483333333333\\
62	782.866666666667\\
63	756.533333333333\\
64	752.666666666667\\
65	772.083333333333\\
66	749.766666666667\\
67	748.366666666667\\
68	729.25\\
69	742.25\\
70	748.716666666667\\
71	703.75\\
72	754.1\\
73	724.65\\
74	765.35\\
75	725.916666666667\\
76	679.416666666667\\
77	704.283333333333\\
78	684.4\\
79	694.666666666667\\
80	690.866666666667\\
81	681.583333333333\\
82	650.7\\
83	650.35\\
84	648.9\\
85	679.533333333333\\
86	628.4\\
87	651.366666666667\\
88	654.966666666667\\
89	648.55\\
90	631.016666666667\\
91	597.35\\
92	592.716666666667\\
93	629.116666666667\\
94	585.933333333333\\
95	588.683333333333\\
96	574.616666666667\\
97	531.516666666667\\
98	605.816666666667\\
99	566\\
100	628.766666666667\\
101	533.65\\
102	563.366666666667\\
103	596.8\\
104	532.75\\
105	516.3\\
106	542.95\\
107	500.75\\
108	427.666666666667\\
109	472.983333333333\\
110	465.783333333333\\
111	404\\
112	466.033333333333\\
113	443.483333333333\\
114	437.75\\
115	467.25\\
116	431.533333333333\\
117	451.25\\
118	430.583333333333\\
119	448.683333333333\\
120	403.916666666667\\
121	430.716666666667\\
122	380.333333333333\\
123	389.683333333333\\
124	413.033333333333\\
125	327.5\\
126	345.9\\
127	390.3\\
128	362.333333333333\\
129	352.65\\
130	309.75\\
131	322.066666666667\\
132	360.966666666667\\
133	328.8\\
134	312.15\\
135	313.283333333333\\
136	308.7\\
137	308.8\\
138	248.966666666667\\
139	270.6\\
140	267.183333333333\\
141	249.916666666667\\
142	265.45\\
143	249.4\\
144	257.7\\
145	287.4\\
146	254.966666666667\\
147	250.083333333333\\
148	237.35\\
149	265.1\\
150	207.05\\
151	222.283333333333\\
152	250.35\\
153	241.416666666667\\
154	216.283333333333\\
155	212.266666666667\\
156	175.483333333333\\
157	205.566666666667\\
158	170.016666666667\\
159	208.733333333333\\
160	171.933333333333\\
161	197.6\\
162	161.65\\
163	200.7\\
164	139.633333333333\\
165	167.6\\
166	148.6\\
167	175.8\\
168	170.533333333333\\
169	160.4\\
170	140.15\\
171	114.616666666667\\
172	122.083333333333\\
173	123.966666666667\\
174	115.483333333333\\
175	95.35\\
176	109.3\\
177	116.933333333333\\
178	78.55\\
179	73.8833333333333\\
180	78.3333333333333\\
181	62.9833333333333\\
182	61.1333333333333\\
183	67.4666666666667\\
184	73.7166666666667\\
185	57.9666666666667\\
186	79.3166666666667\\
187	75.3333333333333\\
188	71.2\\
189	73.35\\
190	65.4333333333333\\
191	55.0166666666667\\
192	82.9833333333333\\
193	53.7333333333333\\
194	55.95\\
195	68.8333333333333\\
196	59.6\\
197	79.0833333333333\\
198	53.35\\
199	51.9666666666667\\
200	51.8333333333333\\
201	64.6666666666667\\
202	52.8666666666667\\
203	52.7333333333333\\
204	49.95\\
205	51.8\\
206	63.1\\
207	62.7\\
208	56.55\\
209	49.85\\
210	43.7333333333333\\
211	49.6833333333333\\
212	49.1333333333333\\
213	49.0833333333333\\
214	42.0666666666667\\
215	36.6166666666667\\
216	41.4\\
217	36.9833333333333\\
218	36.8666666666667\\
219	42.5\\
220	38.3\\
221	36.2166666666667\\
222	36.4833333333333\\
223	36.1666666666667\\
224	36.7166666666667\\
225	36.65\\
226	36.7666666666667\\
227	36.35\\
228	36.25\\
229	36.65\\
230	36.5666666666667\\
231	36.6\\
232	36.0833333333333\\
233	36.5333333333333\\
234	36.2666666666667\\
235	36.7333333333333\\
236	36.65\\
237	36.2\\
238	36.5\\
239	36.5333333333333\\
240	36.7333333333333\\
241	36.4833333333333\\
242	36.4333333333333\\
243	36.6333333333333\\
244	36.3333333333333\\
245	36.3833333333333\\
246	36.4833333333333\\
247	36.2833333333333\\
248	36.6\\
249	36.7166666666667\\
250	36.2333333333333\\
251	36.35\\
252	36.3\\
253	36.4833333333333\\
254	36.35\\
255	36.35\\
256	36.4666666666667\\
257	36.3333333333333\\
258	36.65\\
259	36.8666666666667\\
260	36.7166666666667\\
261	36.3833333333333\\
262	36.4333333333333\\
263	36.45\\
264	36.7833333333333\\
265	36.4333333333333\\
266	36.7\\
267	36.3166666666667\\
268	36.4\\
269	36.7\\
270	36.6666666666667\\
271	36.25\\
272	36.6\\
273	36.4666666666667\\
274	36.4666666666667\\
275	36.5333333333333\\
276	36.5166666666667\\
277	36.35\\
278	36.1666666666667\\
279	36.3833333333333\\
280	36.45\\
281	36.4666666666667\\
282	36.55\\
283	36.5\\
284	36.3666666666667\\
285	36.25\\
286	36.3166666666667\\
287	36.6833333333333\\
288	36.45\\
289	36.0333333333333\\
290	36.4\\
291	36.6833333333333\\
292	36.55\\
293	36.1\\
294	36.7666666666667\\
295	36.2166666666667\\
296	36.45\\
297	36.45\\
298	36.3333333333333\\
299	36.2\\
300	35.35\\
301	35.2666666666667\\
302	35.1833333333333\\
303	35.3666666666667\\
304	35.2833333333333\\
305	35.4\\
306	35.3166666666667\\
307	35.35\\
308	35.25\\
309	35.25\\
310	35.2833333333333\\
311	35.2833333333333\\
312	35.2166666666667\\
313	35.3333333333333\\
314	35.3\\
315	35.25\\
316	35.2666666666667\\
317	35.45\\
318	35.4166666666667\\
319	35.25\\
320	35.3333333333333\\
321	35.2666666666667\\
322	35.3333333333333\\
323	35.25\\
324	35.2333333333333\\
325	35.2833333333333\\
326	35.3666666666667\\
327	35.2666666666667\\
328	35.25\\
329	35.2333333333333\\
330	35.25\\
331	35.1666666666667\\
332	35.25\\
333	35.2166666666667\\
334	35.1666666666667\\
335	35.3\\
336	35.3166666666667\\
337	35.4166666666667\\
338	35.25\\
339	35.2333333333333\\
340	35.3166666666667\\
341	35.35\\
342	35.2333333333333\\
343	35.25\\
344	35.2333333333333\\
345	35.2166666666667\\
346	35.4\\
347	35.2166666666667\\
348	35.2\\
349	35.35\\
350	35.2333333333333\\
351	35.3333333333333\\
352	35.2\\
353	35.2833333333333\\
354	35.25\\
355	35.25\\
356	35.3333333333333\\
357	35.3333333333333\\
358	35.25\\
359	35.2333333333333\\
360	35.2\\
361	35.3166666666667\\
362	35.2833333333333\\
363	35.4833333333333\\
364	35.3833333333333\\
365	35.4\\
366	35.25\\
367	35.1666666666667\\
368	35.2833333333333\\
369	35.2666666666667\\
370	35.2666666666667\\
371	35.3\\
372	35.3666666666667\\
373	35.4\\
374	35.4\\
375	35.2\\
376	35.3333333333333\\
377	35.2333333333333\\
378	35.1833333333333\\
379	35.2333333333333\\
380	35.2\\
381	35.2\\
382	35.3\\
383	35.3\\
384	35.3333333333333\\
385	35.3833333333333\\
386	35.2333333333333\\
387	35.35\\
388	35.2333333333333\\
389	35.2666666666667\\
390	35.15\\
391	35.2666666666667\\
392	35.2833333333333\\
393	35.2666666666667\\
394	35.2833333333333\\
395	35.2166666666667\\
396	35.3\\
397	35.3666666666667\\
398	35.2333333333333\\
399	35.3333333333333\\
400	35.2333333333333\\
401	35.1833333333333\\
402	35.2666666666667\\
403	35.25\\
404	35.4333333333333\\
405	35.2166666666667\\
406	35.3\\
407	35.4\\
408	35.2833333333333\\
409	35.2166666666667\\
410	35.2666666666667\\
411	35.2833333333333\\
412	35.4\\
413	35.4333333333333\\
414	35.3333333333333\\
415	35.3\\
416	35.3\\
417	35.25\\
418	35.3666666666667\\
419	35.2666666666667\\
420	35.2333333333333\\
421	35.2833333333333\\
422	35.2\\
423	35.3333333333333\\
424	35.4166666666667\\
425	35.3333333333333\\
426	35.35\\
427	35.4666666666667\\
428	35.2833333333333\\
429	35.5\\
430	35.3166666666667\\
431	35.3\\
432	35.4\\
433	35.4166666666667\\
434	35.2833333333333\\
435	35.3333333333333\\
436	35.2166666666667\\
437	35.3\\
438	35.4\\
439	35.35\\
440	35.4333333333333\\
441	35.35\\
442	35.35\\
443	35.2666666666667\\
444	35.3166666666667\\
445	35.2666666666667\\
446	35.2666666666667\\
447	35.2333333333333\\
448	35.4166666666667\\
449	35.4\\
450	35.35\\
451	35.2\\
452	35.2833333333333\\
453	35.2666666666667\\
454	35.3333333333333\\
455	35.3833333333333\\
456	35.3\\
457	35.3333333333333\\
458	35.2666666666667\\
459	35.3333333333333\\
460	35.3166666666667\\
461	35.2166666666667\\
462	35.3333333333333\\
463	35.3\\
464	35.3666666666667\\
465	35.3333333333333\\
466	35.2833333333333\\
467	35.2833333333333\\
468	35.3166666666667\\
469	35.3333333333333\\
470	35.3\\
471	35.25\\
472	35.4\\
473	35.2666666666667\\
474	35.35\\
475	35.15\\
476	35.25\\
477	35.3833333333333\\
478	35.1333333333333\\
479	35.2166666666667\\
480	35.2833333333333\\
481	35.3\\
482	35.25\\
483	35.2333333333333\\
484	35.2166666666667\\
485	35.2\\
486	35.3666666666667\\
487	35.1833333333333\\
488	35.2833333333333\\
489	35.3333333333333\\
490	35.3\\
491	35.25\\
492	35.2166666666667\\
493	35.2166666666667\\
494	35.2166666666667\\
495	35.2833333333333\\
496	35.2166666666667\\
497	35.35\\
498	35.25\\
499	35.3333333333333\\
500	35.3\\
501	35.3\\
502	35.1666666666667\\
503	35.4\\
504	35.1833333333333\\
505	35.2833333333333\\
506	35.25\\
507	35.2333333333333\\
508	35.2166666666667\\
509	35.2333333333333\\
510	35.2166666666667\\
511	35.2\\
512	35.2666666666667\\
513	35.3833333333333\\
514	35.4\\
515	35.3833333333333\\
516	35.2666666666667\\
517	35.2833333333333\\
518	35.3333333333333\\
519	35.2333333333333\\
520	35.35\\
521	35.3\\
522	35.3333333333333\\
523	35.3\\
524	35.2333333333333\\
525	35.3666666666667\\
526	35.2166666666667\\
527	35.2833333333333\\
528	35.3833333333333\\
529	35.25\\
530	35.35\\
531	35.3666666666667\\
532	35.2333333333333\\
533	35.2333333333333\\
534	35.2333333333333\\
535	35.3166666666667\\
536	35.1833333333333\\
537	35.2333333333333\\
538	35.2666666666667\\
539	35.2833333333333\\
540	35.2833333333333\\
541	35.2666666666667\\
542	35.2166666666667\\
543	35.1833333333333\\
544	35.2666666666667\\
545	35.2833333333333\\
546	35.2333333333333\\
547	35.2833333333333\\
548	35.2333333333333\\
549	35.1333333333333\\
550	35.2833333333333\\
551	35.1666666666667\\
552	35.3\\
553	35.1\\
554	35.2\\
555	35.2\\
556	35.2333333333333\\
557	35.15\\
558	35.1\\
559	35.1666666666667\\
560	35.2666666666667\\
561	35.2166666666667\\
562	35.2\\
563	35.3833333333333\\
564	35.3166666666667\\
565	35.2666666666667\\
566	35.2333333333333\\
567	35.3333333333333\\
568	35.2166666666667\\
569	35.1333333333333\\
570	35.2833333333333\\
571	35.2333333333333\\
572	35.1666666666667\\
573	35.1166666666667\\
574	35.25\\
575	35.1166666666667\\
576	35.2333333333333\\
577	35.25\\
578	35.2833333333333\\
579	35.2666666666667\\
580	35.2333333333333\\
581	35.2333333333333\\
582	35.25\\
583	35.3\\
584	35.2\\
585	35.2666666666667\\
586	35.2166666666667\\
587	35.2166666666667\\
588	35.2666666666667\\
589	35.25\\
590	35.1333333333333\\
591	35.3166666666667\\
592	35.2333333333333\\
593	35.35\\
594	35.2166666666667\\
595	35.1166666666667\\
596	35.1833333333333\\
597	35.2666666666667\\
598	35.2\\
599	35.3166666666667\\
600	35.3666666666667\\
601	35.1833333333333\\
602	35.2\\
603	35.2333333333333\\
604	35.2166666666667\\
605	35.2\\
606	35.1666666666667\\
607	35.1166666666667\\
608	35.1666666666667\\
609	35.1833333333333\\
610	35.3\\
611	35.15\\
612	35.1833333333333\\
613	35.2333333333333\\
614	35.2333333333333\\
615	35.25\\
616	35.1333333333333\\
617	35.2833333333333\\
618	35.2833333333333\\
619	35.3166666666667\\
620	35.2666666666667\\
621	35.1666666666667\\
622	35.25\\
623	35.2333333333333\\
624	35.15\\
625	35.25\\
626	35.1166666666667\\
627	35.2\\
628	35.2333333333333\\
629	35.2333333333333\\
630	35.1666666666667\\
631	35.2333333333333\\
632	35.2166666666667\\
633	35.3\\
634	35.2166666666667\\
635	35.3\\
636	35.2166666666667\\
637	35.15\\
638	35.2666666666667\\
639	35.3\\
640	35.1666666666667\\
641	35.2\\
642	35.1666666666667\\
643	35.2166666666667\\
644	35.2166666666667\\
645	35.2333333333333\\
646	35.25\\
647	35.2666666666667\\
648	35.1833333333333\\
649	35.3\\
650	35.2333333333333\\
651	35.2166666666667\\
652	35.2666666666667\\
653	35.1833333333333\\
654	35.25\\
655	35.2333333333333\\
656	35.2\\
657	35.1166666666667\\
658	35.1833333333333\\
659	35.2666666666667\\
660	35.15\\
661	35.2666666666667\\
662	35.1333333333333\\
663	35.15\\
664	35.25\\
665	35.15\\
666	35.1333333333333\\
667	35.25\\
668	35.1833333333333\\
669	35.2666666666667\\
670	35.2333333333333\\
671	35.1666666666667\\
672	35.25\\
673	35.1666666666667\\
674	35.1666666666667\\
675	35.2666666666667\\
676	35.1833333333333\\
677	35.2\\
678	35.2\\
679	35.1833333333333\\
680	35.1833333333333\\
681	35.2\\
682	35.1333333333333\\
683	35.1833333333333\\
684	35.2166666666667\\
685	35.2166666666667\\
686	35.15\\
687	35.3\\
688	35.2666666666667\\
689	35.1666666666667\\
690	35.2166666666667\\
691	35.15\\
692	35.2166666666667\\
693	35.2\\
694	35.3333333333333\\
695	35.0833333333333\\
696	35.2\\
697	35.2166666666667\\
698	35.15\\
699	35.1666666666667\\
700	35.1833333333333\\
701	35.1666666666667\\
702	35.2\\
703	35.2333333333333\\
704	35.2\\
705	35.25\\
706	35.2\\
707	35.3\\
708	35.2166666666667\\
709	35.2\\
710	35.1166666666667\\
711	35.1166666666667\\
712	35.2833333333333\\
713	35.2166666666667\\
714	35.2\\
715	35.2\\
716	35.2666666666667\\
717	35.25\\
718	35.25\\
719	35.25\\
720	35.25\\
721	35.1333333333333\\
722	35.1666666666667\\
723	35.1666666666667\\
724	35.25\\
725	35.2333333333333\\
726	35.2\\
727	35.1666666666667\\
728	35.2166666666667\\
729	35.2166666666667\\
730	35.2166666666667\\
731	35.25\\
732	35.2333333333333\\
733	35.2166666666667\\
734	35.2833333333333\\
735	35.2666666666667\\
736	35.15\\
737	35.2166666666667\\
738	35.15\\
739	35.1\\
740	35.1333333333333\\
741	35.15\\
742	35.1833333333333\\
743	35.2\\
744	35.1833333333333\\
745	35.2666666666667\\
746	35.1666666666667\\
747	35.15\\
748	35.0833333333333\\
749	35.1666666666667\\
750	35.35\\
751	35.2333333333333\\
752	35.1333333333333\\
753	35.35\\
754	35.2666666666667\\
755	35.25\\
756	35.2\\
757	35.2166666666667\\
758	35.15\\
759	35.1833333333333\\
760	35.1166666666667\\
761	35.4\\
762	35.1666666666667\\
763	35.3\\
764	35.2166666666667\\
765	35.1666666666667\\
766	35.1833333333333\\
767	35.2\\
768	35.1666666666667\\
769	35.2333333333333\\
770	35.1666666666667\\
771	35.2166666666667\\
772	35.2333333333333\\
773	35.25\\
774	35.05\\
775	35.15\\
776	35.25\\
777	35.0666666666667\\
778	35.2333333333333\\
779	35.1666666666667\\
780	35.3666666666667\\
781	35.2166666666667\\
782	35.1333333333333\\
783	35.1333333333333\\
784	35.2333333333333\\
785	35.1666666666667\\
786	35.0833333333333\\
787	35.15\\
788	35.1833333333333\\
789	35.1333333333333\\
790	35.1\\
791	35.1666666666667\\
792	35.1\\
793	35.1\\
794	35.1833333333333\\
795	35.0833333333333\\
796	35.1333333333333\\
797	35.1333333333333\\
798	35.1333333333333\\
799	35.1\\
800	35.1833333333333\\
801	35.1333333333333\\
802	35.1333333333333\\
803	35.2\\
804	35.3\\
805	35.2\\
806	35.1\\
807	35.3166666666667\\
808	35.0833333333333\\
809	35.0666666666667\\
810	34.9833333333333\\
811	35.15\\
812	35.15\\
813	35.1333333333333\\
814	35.1166666666667\\
815	35.1666666666667\\
816	35.05\\
817	35.1166666666667\\
818	35.1\\
819	35.15\\
820	35.2\\
821	35.0333333333333\\
822	35.1\\
823	35.1333333333333\\
824	35.2166666666667\\
825	35.0666666666667\\
826	34.9666666666667\\
827	35.1\\
828	35.05\\
829	35.0333333333333\\
830	35.15\\
831	35.0666666666667\\
832	35.1\\
833	35.1166666666667\\
834	35.1666666666667\\
835	35.15\\
836	35.1\\
837	35.1\\
838	35.15\\
839	35.1333333333333\\
840	35.1166666666667\\
841	35.1833333333333\\
842	35.1333333333333\\
843	35.15\\
844	35.1333333333333\\
845	35.1666666666667\\
846	35.2333333333333\\
847	35.1\\
848	35.2\\
849	35.0666666666667\\
850	35.1666666666667\\
851	35.0833333333333\\
852	35.1166666666667\\
853	35.1333333333333\\
854	34.9333333333333\\
855	35.1\\
856	35.1\\
857	35.05\\
858	34.9833333333333\\
859	35\\
860	35.05\\
861	35.0833333333333\\
862	35.1166666666667\\
863	34.9666666666667\\
864	35.0166666666667\\
865	35.05\\
866	35.0833333333333\\
867	35.1833333333333\\
868	34.95\\
869	35.1833333333333\\
870	35.05\\
871	35.0166666666667\\
872	35.0666666666667\\
873	35.1\\
874	35\\
875	35.1666666666667\\
876	34.95\\
877	35.0166666666667\\
878	35.0666666666667\\
879	35.0333333333333\\
880	35\\
881	35.05\\
882	35.0833333333333\\
883	35.1\\
884	35\\
885	35.0333333333333\\
886	35.1833333333333\\
887	35.1\\
888	35.0166666666667\\
889	35.0166666666667\\
890	34.9666666666667\\
891	35.0833333333333\\
892	35.05\\
893	35.0666666666667\\
894	35.0333333333333\\
895	35.0666666666667\\
896	35.05\\
897	35.05\\
898	35.1833333333333\\
899	35\\
900	35.0833333333333\\
901	35.0666666666667\\
902	35.0333333333333\\
903	34.9833333333333\\
904	35.1333333333333\\
905	35.1166666666667\\
906	35.1333333333333\\
907	35.0166666666667\\
908	35.05\\
909	35.0333333333333\\
910	35.1666666666667\\
911	34.9833333333333\\
912	35.0666666666667\\
913	35.1333333333333\\
914	35.0833333333333\\
915	35\\
916	35.0666666666667\\
917	35.0166666666667\\
918	35.0333333333333\\
919	35.1833333333333\\
920	35.1333333333333\\
921	35.05\\
922	35\\
923	35.15\\
924	35.0333333333333\\
925	35.1666666666667\\
926	34.95\\
927	35.0333333333333\\
928	35.0833333333333\\
929	35.1666666666667\\
930	35.1166666666667\\
931	35.15\\
932	35.1\\
933	35.0833333333333\\
934	35.0833333333333\\
935	34.9833333333333\\
936	35.1166666666667\\
937	35.0666666666667\\
938	35.1\\
939	35.0833333333333\\
940	35.1\\
941	35.0333333333333\\
942	35.05\\
943	35.0166666666667\\
944	35.0666666666667\\
945	35.1833333333333\\
946	35.15\\
947	35\\
948	35.05\\
949	35.0666666666667\\
950	35.05\\
951	35.1166666666667\\
952	35.0666666666667\\
953	35.0166666666667\\
954	35.05\\
955	35.05\\
956	35.05\\
957	35.0666666666667\\
958	35.1166666666667\\
959	35.1166666666667\\
960	35.0166666666667\\
961	35.05\\
962	35.1166666666667\\
963	35.1\\
964	35.0166666666667\\
965	35\\
966	35.0333333333333\\
967	35.1333333333333\\
968	35.1\\
969	35.0666666666667\\
970	35.0666666666667\\
971	35.0833333333333\\
972	35.0333333333333\\
973	35.0333333333333\\
974	35.1\\
975	35.15\\
976	35.0333333333333\\
977	34.9666666666667\\
978	35.1\\
979	35.0666666666667\\
980	35.0833333333333\\
981	34.9666666666667\\
982	35.0166666666667\\
983	35.1833333333333\\
984	35\\
985	35.1\\
986	34.9833333333333\\
987	35.1\\
988	35.05\\
989	34.9666666666667\\
990	35.1333333333333\\
991	35.1\\
992	34.9666666666667\\
993	34.9833333333333\\
994	34.9833333333333\\
995	35\\
996	35.1666666666667\\
997	34.9833333333333\\
998	35.0333333333333\\
999	35.0166666666667\\
1000	35.1333333333333\\
1001	35\\
1002	35.0333333333333\\
1003	35\\
1004	35.0333333333333\\
1005	35.0333333333333\\
1006	35.0666666666667\\
1007	35.1333333333333\\
1008	35.0166666666667\\
1009	35.1333333333333\\
1010	35.0666666666667\\
1011	34.95\\
1012	35.0833333333333\\
1013	34.95\\
1014	35.1\\
1015	34.9666666666667\\
1016	35.0166666666667\\
1017	35.1\\
1018	35.0333333333333\\
1019	35.0833333333333\\
1020	35\\
1021	35.1833333333333\\
1022	35.1166666666667\\
1023	34.9833333333333\\
1024	34.9666666666667\\
1025	35.0833333333333\\
1026	35.05\\
1027	35.05\\
1028	35.0166666666667\\
1029	35.0166666666667\\
1030	35.0833333333333\\
1031	35.0333333333333\\
1032	35.0166666666667\\
1033	35.0833333333333\\
1034	35.1166666666667\\
1035	35.1166666666667\\
1036	35.05\\
1037	35.0666666666667\\
1038	35.0333333333333\\
1039	35.0333333333333\\
1040	35.0666666666667\\
1041	35.0833333333333\\
1042	35.0333333333333\\
1043	35.05\\
1044	35.15\\
1045	35.0166666666667\\
1046	35.15\\
1047	34.9333333333333\\
1048	35.05\\
1049	35.1\\
1050	35.0833333333333\\
1051	35.1333333333333\\
1052	35.1\\
1053	35.1666666666667\\
1054	35.0666666666667\\
1055	35.05\\
1056	35.0833333333333\\
1057	35.0333333333333\\
1058	35.1166666666667\\
1059	35.0833333333333\\
1060	34.9666666666667\\
1061	34.9666666666667\\
1062	35.0333333333333\\
1063	35.2\\
1064	35.0666666666667\\
1065	35.05\\
1066	34.9833333333333\\
1067	35.0166666666667\\
1068	35.0333333333333\\
1069	35.2166666666667\\
1070	35.0666666666667\\
1071	35.1333333333333\\
1072	35.0333333333333\\
1073	35.05\\
1074	35.15\\
1075	35.05\\
1076	34.95\\
1077	35.2166666666667\\
1078	35\\
1079	34.9833333333333\\
1080	35.05\\
1081	35.1166666666667\\
1082	35.0333333333333\\
1083	35.0333333333333\\
1084	35.0333333333333\\
1085	35.1666666666667\\
1086	35.0166666666667\\
1087	35.1166666666667\\
1088	35.1166666666667\\
1089	35.0333333333333\\
1090	35.2\\
1091	35.1\\
1092	35.0333333333333\\
1093	34.9666666666667\\
1094	35.1833333333333\\
1095	35.0333333333333\\
1096	35.0833333333333\\
1097	35.1166666666667\\
1098	35.0333333333333\\
1099	35.1166666666667\\
1100	35.0833333333333\\
1101	35.0166666666667\\
1102	35.0666666666667\\
1103	35.1166666666667\\
1104	35\\
1105	35.1166666666667\\
1106	34.9666666666667\\
1107	35\\
1108	35.15\\
1109	35.1833333333333\\
1110	34.9333333333333\\
1111	34.9833333333333\\
1112	35.05\\
1113	34.9833333333333\\
1114	34.9833333333333\\
1115	35.1166666666667\\
1116	34.9666666666667\\
1117	35.0666666666667\\
1118	35.0333333333333\\
1119	35.15\\
1120	35.05\\
1121	35.0166666666667\\
1122	34.9833333333333\\
1123	35.0333333333333\\
1124	34.9666666666667\\
1125	34.9833333333333\\
1126	35.05\\
1127	35.05\\
1128	35.0166666666667\\
1129	35.05\\
1130	35.0833333333333\\
1131	35.05\\
1132	35.0833333333333\\
1133	35.1333333333333\\
1134	35.05\\
1135	35.0166666666667\\
1136	35.0166666666667\\
1137	35.0333333333333\\
1138	35.05\\
1139	35.0333333333333\\
1140	34.9833333333333\\
1141	34.9833333333333\\
1142	35.1666666666667\\
1143	35.1\\
1144	35.1166666666667\\
1145	35.0333333333333\\
1146	35.1333333333333\\
1147	35.15\\
1148	35.05\\
1149	35.1333333333333\\
1150	35.1166666666667\\
1151	34.9666666666667\\
1152	35.0666666666667\\
1153	35.0166666666667\\
1154	35.05\\
1155	35.15\\
1156	35.0166666666667\\
1157	35.0833333333333\\
1158	35.15\\
1159	35.05\\
1160	35\\
1161	35.1\\
1162	35.1166666666667\\
1163	35.05\\
1164	35.0166666666667\\
1165	35.1666666666667\\
1166	35.1333333333333\\
1167	35.05\\
1168	35.1333333333333\\
1169	35.0666666666667\\
1170	35.0166666666667\\
1171	35.1166666666667\\
1172	35.0166666666667\\
1173	35.0833333333333\\
1174	35.0666666666667\\
1175	35.05\\
1176	35.0333333333333\\
1177	35.05\\
1178	35.0833333333333\\
1179	35.0333333333333\\
1180	35.2166666666667\\
1181	34.9333333333333\\
1182	35.0666666666667\\
1183	35.1\\
1184	35.0666666666667\\
1185	35.0833333333333\\
1186	35\\
1187	34.9833333333333\\
1188	34.9666666666667\\
1189	35.0333333333333\\
1190	35.05\\
1191	35.0666666666667\\
1192	35.0333333333333\\
1193	35.15\\
1194	35.0333333333333\\
1195	35.05\\
1196	35\\
1197	35.0166666666667\\
1198	34.9666666666667\\
1199	35.0166666666667\\
1200	35.1\\
};
\addlegendentry{Instrumental-Pavlovian with Model-based}

\end{axis}


\end{tikzpicture}%
